Want Better Synthetic Data? Steer It: Activation Steering for Low-Resource Language Generation

Large language models (LLMs) have become an effective tool for synthetic data generation, including for low-resource languages, where generated data can improve downstream task performance. Current best-performing approaches typically rely on few-shot prompting with target-language examples, which increases inference costs and may reduce diversity through lexical anchoring. In this work, we investigate activation steering as an alternative for low-resource synthetic data generation. We study two steering strategies: Language Steering, which targets the linguistic identity of a language, and Quality Steering, which captures well-formedness by contrasting human-written and backtranslated text representations. We evaluate these methods across four open-source LLMs, multiple layers, and 11 typologically diverse languages by generating sentiment and topic classification data and finetuning smaller classifiers. Steering is applied in both zero-shot and few-shot prompting settings and compared against non-steered counterparts. Our results show that steering on early layers consistently improves the diversity of generated data while often yielding stronger downstream model performance, particularly for low-resource languages.

==> (inline-0) <==
\begin{tabular}{llccc}
\toprule
 &  & Fluency & LangAdh. & LabelAdh. \\
Model + Steering & Layer &  &  &  \\
\midrule
\midrule
 \multirow[c]{3}{*}{Gemma 2 27b (lang.)} & L10 & {\cellcolor{cbBlue!10}} 0.34 & {\cellcolor{cbOrange!10}} -0.25 & {\cellcolor{cbOrange!10}} -0.04 \\
  & L22 & {\cellcolor{cbBlue!10}} 0.28 & {\cellcolor{cbOrange!10}} -0.26 & {\cellcolor{cbBlue!10}} 0.05 \\
  & L34 & {\cellcolor{cbBlue!10}} 0.47 & {\cellcolor{cbBlue!10}} 0.19 & {\cellcolor{cbBlue!10}} 0.10 \\
\midrule
 \multirow[c]{3}{*}{Gemma 2 27b (qual.)} & L10 & {\cellcolor{cbBlue!11}} 0.69 & {\cellcolor{cbBlue!10}} 0.01 & {\cellcolor{cbBlue!10}} 0.31 \\
  & L22 & {\cellcolor{cbBlue!10}} 0.18 & {\cellcolor{cbBlue!10}} 0.09 & {\cellcolor{cbOrange!10}} -0.13 \\
  & L34 & {\cellcolor{cbBlue!10}} 0.38 & {\cellcolor{cbBlue!10}} 0.10 & {\cellcolor{cbOrange!10}} -0.28 \\
\midrule
 \multirow[c]{3}{*}{Gemma 2 9b (lang.)} & L9 & {\cellcolor{cbOrange!17}} -7.47 & {\cellcolor{cbOrange!11}} -0.91 & {\cellcolor{cbOrange!14}} -4.29 \\
  & L20 & {\cellcolor{cbOrange!16}} -5.52 & {\cellcolor{cbOrange!10}} -0.23 & {\cellcolor{cbOrange!13}} -3.36 \\
  & L31 & {\cellcolor{cbOrange!12}} -2.25 & {\cellcolor{cbOrange!10}} -0.40 & {\cellcolor{cbOrange!12}} -2.10 \\
\midrule
 \multirow[c]{3}{*}{Gemma 2 9b (qual.)} & L9 & {\cellcolor{cbOrange!12}} -1.89 & {\cellcolor{cbBlue!10}} 0.41 & {\cellcolor{cbOrange!12}} -2.32 \\
  & L20 & {\cellcolor{cbOrange!10}} -0.16 & {\cellcolor{cbBlue!12}} 1.55 & {\cellcolor{cbOrange!11}} -1.30 \\
  & L31 & {\cellcolor{cbOrange!14}} -3.93 & {\cellcolor{cbBlue!11}} 0.86 & {\cellcolor{cbOrange!13}} -3.13 \\
\midrule
 \multirow[c]{3}{*}{Llama3.1 70b (lang.)} & L17 & {\cellcolor{cbOrange!21}} -10.61 & {\cellcolor{cbOrange!16}} -5.54 & {\cellcolor{cbOrange!18}} -8.34 \\
  & L37 & {\cellcolor{cbOrange!11}} -0.90 & {\cellcolor{cbBlue!10}} 0.31 & {\cellcolor{cbBlue!10}} 0.12 \\
  & L57 & {\cellcolor{cbBlue!10}} 0.17 & {\cellcolor{cbBlue!10}} 0.41 & {\cellcolor{cbBlue!10}} 0.14 \\
\midrule
 \multirow[c]{3}{*}{Llama3.1 70b (qual.)} & L17 & {\cellcolor{cbOrange!12}} -2.47 & {\cellcolor{cbOrange!10}} -0.44 & {\cellcolor{cbOrange!12}} -1.88 \\
  & L37 & {\cellcolor{cbOrange!11}} -0.62 & {\cellcolor{cbOrange!11}} -0.54 & {\cellcolor{cbOrange!10}} -0.48 \\
  & L57 & {\cellcolor{cbBlue!11}} 0.91 & {\cellcolor{cbBlue!10}} 0.20 & {\cellcolor{cbBlue!11}} 0.76 \\
\midrule
 \multirow[c]{3}{*}{Llama3.1 8b (lang.)} & L7 & {\cellcolor{cbBlue!15}} 4.84 & {\cellcolor{cbBlue!10}} 0.38 & {\cellcolor{cbOrange!10}} -0.05 \\
  & L15 & {\cellcolor{cbOrange!12}} -2.13 & {\cellcolor{cbOrange!11}} -1.02 & {\cellcolor{cbOrange!13}} -2.67 \\
  & L23 & {\cellcolor{cbBlue!12}} 2.35 & {\cellcolor{cbBlue!11}} 0.52 & {\cellcolor{cbOrange!11}} -0.66 \\
\midrule
 \multirow[c]{3}{*}{Llama3.1 8b (qual.)} & L7 & {\cellcolor{cbBlue!12}} 1.96 & {\cellcolor{cbOrange!11}} -0.52 & {\cellcolor{cbBlue!10}} 0.37 \\
  & L15 & {\cellcolor{cbBlue!14}} 4.38 & {\cellcolor{cbOrange!10}} -0.06 & {\cellcolor{cbBlue!14}} 3.53 \\
  & L23 & {\cellcolor{cbBlue!16}} 5.96 & {\cellcolor{cbBlue!10}} 0.16 & {\cellcolor{cbBlue!14}} 3.72 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
 &  & Fluency & LangAdh. & LabelAdh. \\
Model + Steering & Layer &  &  &  \\
\midrule
\midrule
 \multirow[c]{3}{*}{Gemma 2 27b (lang.)} & L10 & {\cellcolor{cbBlue!11}} 0.84 & {\cellcolor{cbOrange!10}} -0.08 & {\cellcolor{cbBlue!11}} 0.85 \\
  & L22 & {\cellcolor{cbBlue!11}} 0.70 & {\cellcolor{cbOrange!10}} -0.09 & {\cellcolor{cbOrange!10}} -0.00 \\
  & L34 & {\cellcolor{cbBlue!10}} 0.36 & {\cellcolor{cbOrange!10}} -0.35 & {\cellcolor{cbOrange!10}} -0.17 \\
\midrule
 \multirow[c]{3}{*}{Gemma 2 27b (qual.)} & L10 & {\cellcolor{cbOrange!11}} -0.81 & {\cellcolor{cbOrange!10}} -0.29 & {\cellcolor{cbOrange!11}} -0.56 \\
  & L22 & {\cellcolor{cbOrange!10}} -0.43 & {\cellcolor{cbOrange!10}} -0.14 & {\cellcolor{cbOrange!10}} -0.40 \\
  & L34 & {\cellcolor{cbOrange!11}} -0.51 & {\cellcolor{cbOrange!10}} -0.32 & {\cellcolor{cbBlue!10}} 0.07 \\
\midrule
 \multirow[c]{3}{*}{Gemma 2 9b (lang.)} & L9 & {\cellcolor{cbOrange!15}} -4.76 & {\cellcolor{cbOrange!11}} -1.11 & {\cellcolor{cbOrange!13}} -3.07 \\
  & L20 & {\cellcolor{cbOrange!16}} -6.01 & {\cellcolor{cbOrange!10}} -0.36 & {\cellcolor{cbOrange!15}} -5.28 \\
  & L31 & {\cellcolor{cbOrange!12}} -2.46 & {\cellcolor{cbBlue!10}} 0.00 & {\cellcolor{cbOrange!13}} -3.03 \\
\midrule
 \multirow[c]{3}{*}{Gemma 2 9b (qual.)} & L9 & {\cellcolor{cbOrange!14}} -3.80 & {\cellcolor{cbOrange!11}} -0.72 & {\cellcolor{cbOrange!13}} -3.20 \\
  & L20 & {\cellcolor{cbOrange!12}} -1.83 & {\cellcolor{cbBlue!11}} 0.88 & {\cellcolor{cbOrange!13}} -2.73 \\
  & L31 & {\cellcolor{cbOrange!15}} -4.61 & {\cellcolor{cbOrange!10}} -0.11 & {\cellcolor{cbOrange!13}} -3.45 \\
\midrule
 \multirow[c]{3}{*}{Llama3.1 70b (lang.)} & L17 & {\cellcolor{cbOrange!20}} -10.42 & {\cellcolor{cbOrange!13}} -3.41 & {\cellcolor{cbOrange!18}} -7.64 \\
  & L37 & {\cellcolor{cbOrange!10}} -0.23 & {\cellcolor{cbBlue!10}} 0.12 & {\cellcolor{cbOrange!11}} -0.70 \\
  & L57 & {\cellcolor{cbBlue!10}} 0.37 & {\cellcolor{cbBlue!10}} 0.25 & {\cellcolor{cbOrange!10}} -0.36 \\
\midrule
 \multirow[c]{3}{*}{Llama3.1 70b (qual.)} & L17 & {\cellcolor{cbOrange!12}} -1.73 & {\cellcolor{cbOrange!10}} -0.39 & {\cellcolor{cbOrange!12}} -2.03 \\
  & L37 & {\cellcolor{cbOrange!11}} -1.16 & {\cellcolor{cbOrange!10}} -0.44 & {\cellcolor{cbOrange!11}} -1.50 \\
  & L57 & {\cellcolor{cbBlue!11}} 0.69 & {\cellcolor{cbBlue!10}} 0.01 & {\cellcolor{cbBlue!10}} 0.48 \\
\midrule
 \multirow[c]{3}{*}{Llama3.1 8b (lang.)} & L7 & {\cellcolor{cbOrange!16}} -6.18 & {\cellcolor{cbBlue!10}} 0.38 & {\cellcolor{cbOrange!19}} -9.39 \\
  & L15 & {\cellcolor{cbOrange!20}} -10.27 & {\cellcolor{cbOrange!12}} -2.14 & {\cellcolor{cbOrange!16}} -5.66 \\
  & L23 & {\cellcolor{cbOrange!16}} -5.78 & {\cellcolor{cbOrange!11}} -0.51 & {\cellcolor{cbOrange!14}} -3.71 \\
\midrule
 \multirow[c]{3}{*}{Llama3.1 8b (qual.)} & L7 & {\cellcolor{cbOrange!13}} -2.83 & {\cellcolor{cbOrange!11}} -0.75 & {\cellcolor{cbOrange!12}} -2.39 \\
  & L15 & {\cellcolor{cbOrange!11}} -0.98 & {\cellcolor{cbOrange!10}} -0.19 & {\cellcolor{cbBlue!11}} 1.18 \\
  & L23 & {\cellcolor{cbBlue!10}} 0.14 & {\cellcolor{cbOrange!10}} -0.48 & {\cellcolor{cbBlue!11}} 0.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccc||c}
\toprule
 & Language & am & cs & da & de & he & id & jv & mt & sk & sl & su & Average \\
LLM & Task &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\midrule
\multirow[c]{2}{*}{Gemma 2 27b} & Sentiment & 74.53 & 83.55 & 95.27 & 64.10 & 75.69 & 84.07 & 45.47 & 54.82 & 69.53 & 73.23 & 67.35 & 71.60 \\
 & Topic & 48.28 & 59.26 & 68.93 & 64.82 & 62.99 & 65.99 & 60.43 & 41.33 & 64.46 & 63.84 & 61.01 & 60.12 \\
\midrule
\multirow[c]{2}{*}{Gemma 2 9b} & Sentiment & 79.52 & 80.78 & 94.97 & 71.50 & 71.98 & 87.07 & 62.53 & 53.12 & 66.06 & 68.64 & 73.58 & 73.62 \\
 & Topic & 49.05 & 61.48 & 64.54 & 62.06 & 60.26 & 66.35 & 60.19 & 38.14 & 60.98 & 63.56 & 62.40 & 59.00 \\
\midrule
\multirow[c]{2}{*}{Llama3.1 70b} & Sentiment & 77.21 & 82.94 & 91.72 & 68.91 & 74.46 & 86.87 & 61.79 & 57.17 & 71.04 & 79.69 & 74.29 & 75.10 \\
 & Topic & 50.21 & 75.82 & 76.57 & 73.54 & 67.18 & 70.16 & 49.64 & 39.01 & 71.93 & 76.71 & 61.85 & 64.78 \\
\midrule
\multirow[c]{2}{*}{Llama3.1 8b} & Sentiment & 53.66 & 85.10 & 94.05 & 71.18 & 76.77 & 87.93 & 62.10 & 51.78 & 82.53 & 81.89 & 78.88 & 75.08 \\
 & Topic & 33.82 & 71.06 & 71.55 & 75.84 & 71.24 & 68.04 & 62.72 & 46.41 & 71.65 & 69.79 & 65.18 & 64.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccc||c}
\toprule
 & Language & am & cs & da & de & he & id & jv & mt & sk & sl & su & Average \\
LLM & Task &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\midrule
\multirow[c]{2}{*}{Gemma 2 27b} & Sentiment & 74.93 & 68.14 & 91.64 & 61.12 & 58.20 & 80.64 & 60.01 & 59.25 & 75.24 & 59.76 & 80.36 & 69.94 \\
 & Topic & 56.70 & 76.64 & 75.06 & 79.39 & 69.56 & 74.96 & 67.42 & 48.30 & 76.30 & 73.02 & 66.14 & 69.41 \\
\midrule
\multirow[c]{2}{*}{Gemma 2 9b} & Sentiment & 81.69 & 75.47 & 87.32 & 59.17 & 55.99 & 87.20 & 54.91 & 57.81 & 72.60 & 82.43 & 78.87 & 72.13 \\
 & Topic & 56.14 & 76.33 & 74.82 & 76.07 & 73.53 & 74.62 & 62.76 & 51.02 & 77.48 & 74.51 & 68.82 & 69.65 \\
\midrule
\multirow[c]{2}{*}{Llama3.1 70b} & Sentiment & 82.72 & 83.30 & 94.68 & 56.36 & 70.67 & 77.89 & 56.34 & 57.13 & 65.10 & 73.90 & 74.65 & 72.07 \\
 & Topic & 62.65 & 77.92 & 75.50 & 80.55 & 74.85 & 81.03 & 69.51 & 48.74 & 78.90 & 76.78 & 68.74 & 72.29 \\
\midrule
\multirow[c]{2}{*}{Llama3.1 8b} & Sentiment & 76.53 & 81.48 & 85.74 & 69.01 & 78.52 & 87.20 & 56.67 & 55.94 & 80.13 & 72.16 & 80.24 & 74.87 \\
 & Topic & 52.06 & 79.78 & 76.74 & 76.04 & 74.93 & 76.01 & 69.14 & 48.15 & 77.94 & 76.30 & 68.11 & 70.47 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc||c}
\toprule
Method & LLM & Layer & am & cs & da & de & he & id & jv & mt & sk & sl & su & Average \\
\midrule
\midrule
\multirow[c]{12}{*}{\textit{Language}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & {\cellcolor{cbBlue!26}} 3.35* & {\cellcolor{cbBlue!16}} 1.30 & {\cellcolor{cbOrange!16}} -1.23 & {\cellcolor{cbBlue!16}} 1.31 & {\cellcolor{cbOrange!10}} -0.13 & {\cellcolor{cbBlue!28}} 3.69* & {\cellcolor{cbOrange!14}} -0.81 & {\cellcolor{cbBlue!15}} 1.12 & {\cellcolor{cbBlue!14}} 0.81 & {\cellcolor{cbBlue!10}} 0.01 & {\cellcolor{cbBlue!13}} 0.74 & {\cellcolor{cbBlue!14}} 0.92 \\
 &  & L22 & {\cellcolor{cbBlue!31}} 4.32* & {\cellcolor{cbBlue!16}} 1.22 & {\cellcolor{cbBlue!11}} 0.21 & {\cellcolor{cbBlue!16}} 1.24 & {\cellcolor{cbBlue!12}} 0.47 & {\cellcolor{cbBlue!20}} 2.14 & {\cellcolor{cbOrange!13}} -0.76 & {\cellcolor{cbBlue!23}} 2.65 & {\cellcolor{cbBlue!17}} 1.40 & {\cellcolor{cbBlue!16}} 1.28 & {\cellcolor{cbBlue!11}} 0.29 & {\cellcolor{cbBlue!16}} 1.31 \\
 &  & L34 & {\cellcolor{cbBlue!42}} 6.49* & {\cellcolor{cbBlue!14}} 0.84 & {\cellcolor{cbBlue!13}} 0.65 & {\cellcolor{cbBlue!10}} 0.07 & {\cellcolor{cbBlue!17}} 1.40 & {\cellcolor{cbBlue!27}} 3.36* & {\cellcolor{cbOrange!17}} -1.54 & {\cellcolor{cbBlue!11}} 0.23 & {\cellcolor{cbBlue!17}} 1.51 & {\cellcolor{cbBlue!12}} 0.45 & {\cellcolor{cbBlue!18}} 1.69 & {\cellcolor{cbBlue!16}} 1.38 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & {\cellcolor{cbOrange!32}} -4.49 & {\cellcolor{cbBlue!37}} 5.34* & {\cellcolor{cbBlue!31}} 4.24* & {\cellcolor{cbBlue!24}} 2.80 & {\cellcolor{cbBlue!52}} 8.46* & {\cellcolor{cbOrange!11}} -0.27 & {\cellcolor{cbOrange!24}} -2.92 & {\cellcolor{cbBlue!35}} 5.03* & {\cellcolor{cbBlue!44}} 6.79* & {\cellcolor{cbBlue!34}} 4.82* & {\cellcolor{cbBlue!10}} 0.19 & {\cellcolor{cbBlue!23}} 2.73 \\
 &  & L20 & {\cellcolor{cbOrange!33}} -4.59 & {\cellcolor{cbBlue!18}} 1.77 & {\cellcolor{cbBlue!36}} 5.19* & {\cellcolor{cbBlue!21}} 2.26* & {\cellcolor{cbBlue!29}} 3.90* & {\cellcolor{cbBlue!15}} 1.03 & {\cellcolor{cbBlue!14}} 0.91 & {\cellcolor{cbBlue!30}} 4.08* & {\cellcolor{cbBlue!31}} 4.32* & {\cellcolor{cbBlue!15}} 1.04 & {\cellcolor{cbBlue!13}} 0.62 & {\cellcolor{cbBlue!19}} 1.87 \\
 &  & L31 & {\cellcolor{cbBlue!34}} 4.84* & {\cellcolor{cbBlue!23}} 2.69* & {\cellcolor{cbBlue!30}} 4.14* & {\cellcolor{cbBlue!23}} 2.74* & {\cellcolor{cbBlue!18}} 1.68 & {\cellcolor{cbBlue!14}} 0.88 & {\cellcolor{cbBlue!12}} 0.53 & {\cellcolor{cbBlue!32}} 4.41* & {\cellcolor{cbBlue!26}} 3.20* & {\cellcolor{cbBlue!21}} 2.21 & {\cellcolor{cbBlue!13}} 0.76 & {\cellcolor{cbBlue!22}} 2.55 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & {\cellcolor{cbBlue!21}} 2.24 & {\cellcolor{cbOrange!20}} -2.07 & {\cellcolor{cbOrange!11}} -0.28 & {\cellcolor{cbBlue!27}} 3.54 & {\cellcolor{cbBlue!11}} 0.36 & {\cellcolor{cbBlue!29}} 3.82* & {\cellcolor{cbBlue!45}} 6.97* & {\cellcolor{cbBlue!18}} 1.70 & {\cellcolor{cbBlue!49}} 7.77* & {\cellcolor{cbOrange!13}} -0.74 & {\cellcolor{cbOrange!26}} -3.17 & {\cellcolor{cbBlue!19}} 1.83 \\
 &  & L37 & {\cellcolor{cbBlue!34}} 4.78* & {\cellcolor{cbOrange!10}} -0.13 & {\cellcolor{cbBlue!16}} 1.23 & {\cellcolor{cbBlue!32}} 4.38* & {\cellcolor{cbBlue!18}} 1.65 & {\cellcolor{cbBlue!20}} 2.17 & {\cellcolor{cbBlue!65}} 10.96* & {\cellcolor{cbBlue!13}} 0.78 & {\cellcolor{cbBlue!27}} 3.42* & {\cellcolor{cbBlue!16}} 1.31 & {\cellcolor{cbOrange!11}} -0.38 & {\cellcolor{cbBlue!23}} 2.74 \\
 &  & L57 & {\cellcolor{cbBlue!25}} 3.09 & {\cellcolor{cbOrange!19}} -1.83 & {\cellcolor{cbBlue!15}} 1.04 & {\cellcolor{cbBlue!22}} 2.51 & {\cellcolor{cbBlue!15}} 1.02 & {\cellcolor{cbBlue!27}} 3.42 & {\cellcolor{cbBlue!55}} 8.96* & {\cellcolor{cbBlue!12}} 0.51 & {\cellcolor{cbBlue!11}} 0.20 & {\cellcolor{cbBlue!23}} 2.61 & {\cellcolor{cbBlue!18}} 1.67 & {\cellcolor{cbBlue!20}} 2.11 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & {\cellcolor{cbBlue!64}} 10.79* & {\cellcolor{cbBlue!14}} 0.87 & {\cellcolor{cbBlue!17}} 1.39 & {\cellcolor{cbBlue!13}} 0.73 & {\cellcolor{cbBlue!13}} 0.73 & {\cellcolor{cbBlue!24}} 2.95 & {\cellcolor{cbBlue!35}} 4.97* & {\cellcolor{cbBlue!30}} 4.06* & {\cellcolor{cbBlue!34}} 4.79* & {\cellcolor{cbBlue!33}} 4.67* & {\cellcolor{cbBlue!13}} 0.67 & {\cellcolor{cbBlue!26}} 3.33 \\
 &  & L15 & {\cellcolor{cbBlue!80}} 13.84* & {\cellcolor{cbBlue!39}} 5.77* & {\cellcolor{cbBlue!37}} 5.34* & {\cellcolor{cbBlue!23}} 2.69 & {\cellcolor{cbBlue!10}} 0.08 & {\cellcolor{cbBlue!57}} 9.30* & {\cellcolor{cbBlue!16}} 1.28 & {\cellcolor{cbBlue!16}} 1.25 & {\cellcolor{cbBlue!29}} 3.78* & {\cellcolor{cbBlue!40}} 6.06* & {\cellcolor{cbOrange!19}} -1.81 & {\cellcolor{cbBlue!31}} 4.33 \\
 &  & L23 & {\cellcolor{cbBlue!50}} 7.99* & {\cellcolor{cbBlue!32}} 4.39* & {\cellcolor{cbBlue!36}} 5.31* & {\cellcolor{cbBlue!11}} 0.34 & {\cellcolor{cbOrange!23}} -2.68 & {\cellcolor{cbBlue!26}} 3.32* & {\cellcolor{cbBlue!12}} 0.43 & {\cellcolor{cbBlue!22}} 2.49 & {\cellcolor{cbBlue!40}} 6.00* & {\cellcolor{cbBlue!34}} 4.88* & {\cellcolor{cbOrange!12}} -0.47 & {\cellcolor{cbBlue!24}} 2.91 \\
 \midrule
 \midrule
\multirow[c]{12}{*}{\textit{Quality}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & {\cellcolor{cbBlue!33}} 4.66* & {\cellcolor{cbBlue!15}} 1.18 & {\cellcolor{cbBlue!10}} 0.14 & {\cellcolor{cbBlue!18}} 1.77 & {\cellcolor{cbBlue!15}} 1.00 & {\cellcolor{cbBlue!18}} 1.70 & {\cellcolor{cbBlue!11}} 0.32 & {\cellcolor{cbBlue!22}} 2.40* & {\cellcolor{cbBlue!15}} 1.03 & {\cellcolor{cbBlue!16}} 1.30 & {\cellcolor{cbBlue!13}} 0.68 & {\cellcolor{cbBlue!17}} 1.47 \\
 &  & L22 & {\cellcolor{cbBlue!30}} 4.00* & {\cellcolor{cbBlue!12}} 0.44 & {\cellcolor{cbOrange!14}} -0.86 & {\cellcolor{cbBlue!18}} 1.62 & {\cellcolor{cbBlue!16}} 1.23 & {\cellcolor{cbBlue!24}} 2.82* & {\cellcolor{cbOrange!14}} -0.91 & {\cellcolor{cbBlue!29}} 3.90* & {\cellcolor{cbBlue!16}} 1.27 & {\cellcolor{cbBlue!22}} 2.47 & {\cellcolor{cbBlue!11}} 0.24 & {\cellcolor{cbBlue!17}} 1.47 \\
 &  & L34 & {\cellcolor{cbBlue!36}} 5.17* & {\cellcolor{cbOrange!11}} -0.24 & {\cellcolor{cbOrange!14}} -0.84 & {\cellcolor{cbBlue!18}} 1.68 & {\cellcolor{cbBlue!14}} 0.91 & {\cellcolor{cbBlue!21}} 2.35* & {\cellcolor{cbOrange!11}} -0.24 & {\cellcolor{cbBlue!11}} 0.23 & {\cellcolor{cbBlue!20}} 2.04 & {\cellcolor{cbBlue!14}} 0.87 & {\cellcolor{cbOrange!11}} -0.28 & {\cellcolor{cbBlue!15}} 1.06 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & {\cellcolor{cbBlue!12}} 0.44 & {\cellcolor{cbBlue!64}} 10.70* & {\cellcolor{cbBlue!32}} 4.39* & {\cellcolor{cbBlue!34}} 4.82* & {\cellcolor{cbBlue!31}} 4.19* & {\cellcolor{cbBlue!16}} 1.32 & {\cellcolor{cbBlue!14}} 0.80 & {\cellcolor{cbBlue!24}} 2.83* & {\cellcolor{cbBlue!45}} 6.95* & {\cellcolor{cbBlue!53}} 8.54* & {\cellcolor{cbBlue!30}} 4.15* & {\cellcolor{cbBlue!32}} 4.47 \\
 &  & L20 & {\cellcolor{cbBlue!23}} 2.68* & {\cellcolor{cbBlue!23}} 2.64* & {\cellcolor{cbBlue!42}} 6.40* & {\cellcolor{cbBlue!35}} 5.08* & {\cellcolor{cbBlue!19}} 1.94 & {\cellcolor{cbBlue!30}} 4.11* & {\cellcolor{cbBlue!14}} 0.87 & {\cellcolor{cbBlue!29}} 3.91* & {\cellcolor{cbBlue!26}} 3.21* & {\cellcolor{cbBlue!45}} 6.96* & {\cellcolor{cbBlue!21}} 2.35 & {\cellcolor{cbBlue!28}} 3.65 \\
 &  & L31 & {\cellcolor{cbBlue!21}} 2.27 & {\cellcolor{cbBlue!29}} 3.89* & {\cellcolor{cbBlue!32}} 4.37* & {\cellcolor{cbBlue!30}} 4.01* & {\cellcolor{cbBlue!14}} 0.85 & {\cellcolor{cbBlue!20}} 2.15 & {\cellcolor{cbOrange!12}} -0.49 & {\cellcolor{cbBlue!31}} 4.23* & {\cellcolor{cbBlue!77}} 13.41* & {\cellcolor{cbBlue!55}} 9.07* & {\cellcolor{cbBlue!13}} 0.64 & {\cellcolor{cbBlue!30}} 4.04 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & {\cellcolor{cbBlue!52}} 8.35* & {\cellcolor{cbOrange!13}} -0.62 & {\cellcolor{cbBlue!12}} 0.41 & {\cellcolor{cbBlue!21}} 2.37 & {\cellcolor{cbBlue!12}} 0.47 & {\cellcolor{cbBlue!15}} 1.07 & {\cellcolor{cbBlue!27}} 3.42* & {\cellcolor{cbBlue!16}} 1.31 & {\cellcolor{cbBlue!28}} 3.57* & {\cellcolor{cbBlue!17}} 1.58 & {\cellcolor{cbOrange!14}} -0.94 & {\cellcolor{cbBlue!19}} 1.91 \\
 &  & L37 & {\cellcolor{cbBlue!34}} 4.76* & {\cellcolor{cbOrange!18}} -1.67 & {\cellcolor{cbBlue!11}} 0.28 & {\cellcolor{cbOrange!14}} -0.80 & {\cellcolor{cbBlue!15}} 1.12 & {\cellcolor{cbBlue!23}} 2.74* & {\cellcolor{cbOrange!21}} -2.24 & {\cellcolor{cbOrange!14}} -0.85 & {\cellcolor{cbBlue!31}} 4.28* & {\cellcolor{cbBlue!13}} 0.77 & {\cellcolor{cbOrange!22}} -2.42 & {\cellcolor{cbBlue!12}} 0.54 \\
 &  & L57 & {\cellcolor{cbBlue!41}} 6.17* & {\cellcolor{cbOrange!12}} -0.44 & {\cellcolor{cbBlue!17}} 1.57* & {\cellcolor{cbBlue!19}} 1.91 & {\cellcolor{cbBlue!10}} 0.15 & {\cellcolor{cbBlue!15}} 1.12 & {\cellcolor{cbBlue!18}} 1.66 & {\cellcolor{cbBlue!18}} 1.74 & {\cellcolor{cbOrange!13}} -0.63 & {\cellcolor{cbBlue!14}} 0.95 & {\cellcolor{cbOrange!28}} -3.75 & {\cellcolor{cbBlue!14}} 0.95 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & {\cellcolor{cbBlue!68}} 11.66* & {\cellcolor{cbBlue!36}} 5.31* & {\cellcolor{cbBlue!44}} 6.77* & {\cellcolor{cbBlue!16}} 1.26 & {\cellcolor{cbBlue!17}} 1.52 & {\cellcolor{cbBlue!28}} 3.71* & {\cellcolor{cbBlue!27}} 3.47* & {\cellcolor{cbBlue!39}} 5.89* & {\cellcolor{cbBlue!35}} 5.13* & {\cellcolor{cbBlue!37}} 5.45* & {\cellcolor{cbBlue!13}} 0.76 & {\cellcolor{cbBlue!33}} 4.63 \\
 &  & L15 & {\cellcolor{cbBlue!48}} 7.69* & {\cellcolor{cbBlue!24}} 2.80* & {\cellcolor{cbBlue!28}} 3.65* & {\cellcolor{cbOrange!13}} -0.71 & {\cellcolor{cbBlue!13}} 0.62 & {\cellcolor{cbBlue!25}} 3.06* & {\cellcolor{cbBlue!22}} 2.56* & {\cellcolor{cbBlue!23}} 2.60 & {\cellcolor{cbBlue!30}} 4.01* & {\cellcolor{cbBlue!28}} 3.63* & {\cellcolor{cbBlue!21}} 2.19* & {\cellcolor{cbBlue!24}} 2.92 \\
 &  & L23 & {\cellcolor{cbBlue!58}} 9.53* & {\cellcolor{cbBlue!32}} 4.39* & {\cellcolor{cbBlue!26}} 3.24* & {\cellcolor{cbBlue!11}} 0.36 & {\cellcolor{cbOrange!36}} -5.22 & {\cellcolor{cbBlue!33}} 4.72* & {\cellcolor{cbBlue!18}} 1.65 & {\cellcolor{cbBlue!17}} 1.46 & {\cellcolor{cbBlue!32}} 4.36* & {\cellcolor{cbBlue!32}} 4.44* & {\cellcolor{cbBlue!18}} 1.74* & {\cellcolor{cbBlue!24}} 2.79 \\
 \bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc||c}
\toprule
Method & LLM & Layer & am & cs & da & de & he & id & jv & mt & sk & sl & su & Average \\
\midrule
\midrule
\multirow[c]{12}{*}{\textit{Language}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & {\cellcolor{cbBlue!18}} 2.13 & {\cellcolor{cbBlue!12}} 0.65 & {\cellcolor{cbOrange!10}} -0.08 & {\cellcolor{cbBlue!35}} 6.11* & {\cellcolor{cbOrange!11}} -0.47 & {\cellcolor{cbBlue!17}} 1.72 & {\cellcolor{cbBlue!29}} 4.51 & {\cellcolor{cbOrange!10}} -0.22 & {\cellcolor{cbBlue!37}} 6.59* & {\cellcolor{cbBlue!35}} 6.12 & {\cellcolor{cbBlue!64}} 12.98* & {\cellcolor{cbBlue!25}} 3.64 \\
 &  & L22 & {\cellcolor{cbBlue!18}} 2.12 & {\cellcolor{cbBlue!11}} 0.28 & {\cellcolor{cbOrange!11}} -0.37 & {\cellcolor{cbBlue!13}} 0.79 & {\cellcolor{cbBlue!11}} 0.26 & {\cellcolor{cbBlue!15}} 1.38 & {\cellcolor{cbBlue!10}} 0.10 & {\cellcolor{cbOrange!11}} -0.32 & {\cellcolor{cbBlue!36}} 6.39* & {\cellcolor{cbBlue!21}} 2.74 & {\cellcolor{cbBlue!51}} 9.94* & {\cellcolor{cbBlue!18}} 2.12 \\
 &  & L34 & {\cellcolor{cbBlue!19}} 2.20 & {\cellcolor{cbBlue!13}} 0.88 & {\cellcolor{cbOrange!10}} -0.20 & {\cellcolor{cbBlue!15}} 1.36 & {\cellcolor{cbBlue!11}} 0.26 & {\cellcolor{cbBlue!18}} 1.98 & {\cellcolor{cbBlue!39}} 7.11* & {\cellcolor{cbOrange!20}} -2.43 & {\cellcolor{cbBlue!30}} 4.96 & {\cellcolor{cbBlue!33}} 5.68* & {\cellcolor{cbBlue!55}} 10.71* & {\cellcolor{cbBlue!22}} 2.96 \\
   \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & {\cellcolor{cbBlue!12}} 0.67 & {\cellcolor{cbBlue!23}} 3.21 & {\cellcolor{cbOrange!10}} -0.09 & {\cellcolor{cbBlue!14}} 1.17 & {\cellcolor{cbBlue!23}} 3.13 & {\cellcolor{cbBlue!13}} 0.82 & {\cellcolor{cbBlue!11}} 0.41 & {\cellcolor{cbBlue!19}} 2.26 & {\cellcolor{cbBlue!37}} 6.62* & {\cellcolor{cbBlue!69}} 14.21* & {\cellcolor{cbBlue!31}} 5.03* & {\cellcolor{cbBlue!24}} 3.40 \\
 &  & L20 & {\cellcolor{cbBlue!16}} 1.43 & {\cellcolor{cbBlue!32}} 5.41* & {\cellcolor{cbOrange!11}} -0.37 & {\cellcolor{cbOrange!15}} -1.19 & {\cellcolor{cbBlue!15}} 1.35 & {\cellcolor{cbBlue!13}} 0.73 & {\cellcolor{cbOrange!12}} -0.50 & {\cellcolor{cbBlue!21}} 2.69 & {\cellcolor{cbBlue!59}} 11.72* & {\cellcolor{cbBlue!56}} 10.92* & {\cellcolor{cbBlue!40}} 7.30* & {\cellcolor{cbBlue!25}} 3.59 \\
 &  & L31 & {\cellcolor{cbBlue!16}} 1.59 & {\cellcolor{cbBlue!13}} 0.73 & {\cellcolor{cbBlue!10}} 0.20 & {\cellcolor{cbBlue!10}} 0.23 & {\cellcolor{cbBlue!28}} 4.30* & {\cellcolor{cbBlue!12}} 0.51 & {\cellcolor{cbBlue!11}} 0.27 & {\cellcolor{cbBlue!16}} 1.51 & {\cellcolor{cbBlue!51}} 9.92* & {\cellcolor{cbBlue!53}} 10.34* & {\cellcolor{cbBlue!28}} 4.27* & {\cellcolor{cbBlue!22}} 3.08 \\
   \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & {\cellcolor{cbBlue!29}} 4.71* & {\cellcolor{cbBlue!13}} 0.83 & {\cellcolor{cbBlue!21}} 2.82* & {\cellcolor{cbBlue!17}} 1.71 & {\cellcolor{cbBlue!19}} 2.29 & {\cellcolor{cbBlue!16}} 1.66 & {\cellcolor{cbBlue!10}} 0.09 & {\cellcolor{cbBlue!18}} 2.11 & {\cellcolor{cbBlue!60}} 11.89* & {\cellcolor{cbBlue!41}} 7.41* & {\cellcolor{cbBlue!19}} 2.26 & {\cellcolor{cbBlue!24}} 3.43 \\
 &  & L37 & {\cellcolor{cbBlue!29}} 4.51* & {\cellcolor{cbBlue!21}} 2.72* & {\cellcolor{cbBlue!20}} 2.52* & {\cellcolor{cbBlue!21}} 2.84* & {\cellcolor{cbBlue!23}} 3.15* & {\cellcolor{cbBlue!12}} 0.52 & {\cellcolor{cbOrange!10}} -0.11 & {\cellcolor{cbBlue!11}} 0.28 & {\cellcolor{cbBlue!57}} 11.27* & {\cellcolor{cbBlue!25}} 3.65 & {\cellcolor{cbBlue!36}} 6.30* & {\cellcolor{cbBlue!24}} 3.42 \\
 &  & L57 & {\cellcolor{cbBlue!25}} 3.78* & {\cellcolor{cbBlue!20}} 2.52* & {\cellcolor{cbBlue!20}} 2.50* & {\cellcolor{cbBlue!21}} 2.72 & {\cellcolor{cbBlue!21}} 2.62* & {\cellcolor{cbBlue!16}} 1.62 & {\cellcolor{cbOrange!12}} -0.58 & {\cellcolor{cbBlue!20}} 2.47 & {\cellcolor{cbBlue!42}} 7.63* & {\cellcolor{cbBlue!30}} 4.94* & {\cellcolor{cbBlue!41}} 7.53* & {\cellcolor{cbBlue!24}} 3.43 \\
   \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & {\cellcolor{cbBlue!36}} 6.21* & {\cellcolor{cbBlue!12}} 0.60 & {\cellcolor{cbBlue!14}} 0.97 & {\cellcolor{cbBlue!19}} 2.23 & {\cellcolor{cbBlue!13}} 0.89 & {\cellcolor{cbBlue!18}} 1.99 & {\cellcolor{cbOrange!10}} -0.03 & {\cellcolor{cbBlue!30}} 4.91* & {\cellcolor{cbBlue!23}} 3.24* & {\cellcolor{cbBlue!24}} 3.36* & {\cellcolor{cbOrange!14}} -0.95 & {\cellcolor{cbBlue!18}} 2.13 \\
 &  & L15 & {\cellcolor{cbBlue!29}} 4.73* & {\cellcolor{cbBlue!10}} 0.10 & {\cellcolor{cbBlue!16}} 1.45 & {\cellcolor{cbBlue!17}} 1.85 & {\cellcolor{cbOrange!10}} -0.17 & {\cellcolor{cbBlue!11}} 0.25 & {\cellcolor{cbBlue!11}} 0.34 & {\cellcolor{cbBlue!40}} 7.24* & {\cellcolor{cbBlue!26}} 3.90* & {\cellcolor{cbBlue!23}} 3.13 & {\cellcolor{cbOrange!12}} -0.53 & {\cellcolor{cbBlue!18}} 2.03 \\
 &  & L23 & {\cellcolor{cbBlue!65}} 13.12* & {\cellcolor{cbBlue!10}} 0.00 & {\cellcolor{cbBlue!14}} 1.01 & {\cellcolor{cbOrange!16}} -1.59 & {\cellcolor{cbBlue!11}} 0.42 & {\cellcolor{cbBlue!10}} 0.22 & {\cellcolor{cbOrange!12}} -0.58 & {\cellcolor{cbBlue!25}} 3.68* & {\cellcolor{cbBlue!25}} 3.71* & {\cellcolor{cbBlue!11}} 0.44 & {\cellcolor{cbBlue!13}} 0.75 & {\cellcolor{cbBlue!18}} 1.93 \\
 \midrule
 \midrule
\multirow[c]{12}{*}{\textit{Quality}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & {\cellcolor{cbBlue!15}} 1.37 & {\cellcolor{cbBlue!12}} 0.54 & {\cellcolor{cbOrange!10}} -0.18 & {\cellcolor{cbBlue!25}} 3.66 & {\cellcolor{cbBlue!13}} 0.86 & {\cellcolor{cbBlue!22}} 2.90 & {\cellcolor{cbBlue!20}} 2.44 & {\cellcolor{cbBlue!11}} 0.40 & {\cellcolor{cbBlue!31}} 5.01 & {\cellcolor{cbBlue!37}} 6.54* & {\cellcolor{cbBlue!54}} 10.63* & {\cellcolor{cbBlue!23}} 3.11 \\
 &  & L22 & {\cellcolor{cbBlue!10}} 0.13 & {\cellcolor{cbBlue!12}} 0.69 & {\cellcolor{cbOrange!10}} -0.24 & {\cellcolor{cbBlue!11}} 0.33 & {\cellcolor{cbBlue!15}} 1.20 & {\cellcolor{cbBlue!17}} 1.89 & {\cellcolor{cbBlue!28}} 4.49 & {\cellcolor{cbOrange!12}} -0.61 & {\cellcolor{cbBlue!34}} 5.88* & {\cellcolor{cbBlue!29}} 4.51* & {\cellcolor{cbBlue!54}} 10.46* & {\cellcolor{cbBlue!21}} 2.61 \\
 &  & L34 & {\cellcolor{cbBlue!11}} 0.46 & {\cellcolor{cbBlue!13}} 0.77 & {\cellcolor{cbOrange!11}} -0.25 & {\cellcolor{cbBlue!15}} 1.23 & {\cellcolor{cbOrange!12}} -0.52 & {\cellcolor{cbBlue!19}} 2.27 & {\cellcolor{cbBlue!40}} 7.11* & {\cellcolor{cbBlue!11}} 0.34 & {\cellcolor{cbBlue!40}} 7.31* & {\cellcolor{cbBlue!29}} 4.67 & {\cellcolor{cbBlue!47}} 8.84* & {\cellcolor{cbBlue!22}} 2.93 \\
   \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & {\cellcolor{cbBlue!10}} 0.23 & {\cellcolor{cbBlue!32}} 5.37 * & {\cellcolor{cbOrange!10}} -0.02 & {\cellcolor{cbBlue!22}} 2.98* & {\cellcolor{cbBlue!31}} 5.08* & {\cellcolor{cbBlue!19}} 2.33* & {\cellcolor{cbOrange!11}} -0.28 & {\cellcolor{cbBlue!12}} 0.70 & {\cellcolor{cbBlue!80}} 16.60* & {\cellcolor{cbBlue!60}} 11.95* & {\cellcolor{cbBlue!35}} 6.09* & {\cellcolor{cbBlue!29}} 4.64 \\
 &  & L20 & {\cellcolor{cbBlue!26}} 4.00* & {\cellcolor{cbBlue!29}} 4.68* & {\cellcolor{cbBlue!10}} 0.21 & {\cellcolor{cbBlue!11}} 0.31 & {\cellcolor{cbBlue!13}} 0.73 & {\cellcolor{cbBlue!15}} 1.21 & {\cellcolor{cbBlue!10}} 0.17 & {\cellcolor{cbBlue!17}} 1.72 & {\cellcolor{cbBlue!53}} 10.42* & {\cellcolor{cbBlue!26}} 3.88 & {\cellcolor{cbBlue!37}} 6.44* & {\cellcolor{cbBlue!22}} 3.07 \\
 &  & L31 & {\cellcolor{cbBlue!19}} 2.24 & {\cellcolor{cbBlue!29}} 4.56* & {\cellcolor{cbBlue!10}} 0.06 & {\cellcolor{cbBlue!10}} 0.18 & {\cellcolor{cbBlue!21}} 2.77 & {\cellcolor{cbBlue!15}} 1.38 & {\cellcolor{cbOrange!10}} -0.03 & {\cellcolor{cbBlue!19}} 2.32 & {\cellcolor{cbBlue!67}} 13.74* & {\cellcolor{cbBlue!13}} 0.85 & {\cellcolor{cbBlue!32}} 5.38* & {\cellcolor{cbBlue!22}} 3.04 \\
   \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & {\cellcolor{cbBlue!20}} 2.48* & {\cellcolor{cbBlue!23}} 3.15* & {\cellcolor{cbBlue!16}} 1.64 & {\cellcolor{cbBlue!15}} 1.36 & {\cellcolor{cbBlue!21}} 2.64* & {\cellcolor{cbBlue!13}} 0.94 & {\cellcolor{cbOrange!15}} -1.26 & {\cellcolor{cbBlue!25}} 3.62* & {\cellcolor{cbBlue!56}} 11.04* & {\cellcolor{cbBlue!19}} 2.20 & {\cellcolor{cbBlue!38}} 6.84* & {\cellcolor{cbBlue!23}} 3.15 \\
 &  & L37 & {\cellcolor{cbBlue!30}} 4.90* & {\cellcolor{cbBlue!20}} 2.56* & {\cellcolor{cbBlue!13}} 0.91 & {\cellcolor{cbBlue!19}} 2.17 & {\cellcolor{cbBlue!18}} 1.94 & {\cellcolor{cbBlue!12}} 0.68 & {\cellcolor{cbOrange!16}} -1.43 & {\cellcolor{cbBlue!31}} 5.10* & {\cellcolor{cbBlue!55}} 10.74* & {\cellcolor{cbBlue!21}} 2.65 & {\cellcolor{cbBlue!43}} 7.88* & {\cellcolor{cbBlue!24}} 3.47 \\
 &  & L57 & {\cellcolor{cbBlue!25}} 3.75* & {\cellcolor{cbBlue!21}} 2.78* & {\cellcolor{cbBlue!14}} 1.06 & {\cellcolor{cbBlue!26}} 3.95* & {\cellcolor{cbBlue!17}} 1.70 & {\cellcolor{cbBlue!12}} 0.71 & {\cellcolor{cbOrange!14}} -1.14 & {\cellcolor{cbBlue!19}} 2.31 & {\cellcolor{cbBlue!63}} 12.79* & {\cellcolor{cbBlue!20}} 2.42 & {\cellcolor{cbBlue!33}} 5.55* & {\cellcolor{cbBlue!23}} 3.26 \\
   \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & {\cellcolor{cbBlue!71}} 14.60* & {\cellcolor{cbBlue!12}} 0.63 & {\cellcolor{cbBlue!14}} 1.01* & {\cellcolor{cbBlue!13}} 0.81 & {\cellcolor{cbBlue!14}} 1.00* & {\cellcolor{cbOrange!11}} -0.45 & {\cellcolor{cbBlue!10}} 0.11 & {\cellcolor{cbBlue!30}} 4.88* & {\cellcolor{cbBlue!24}} 3.48* & {\cellcolor{cbBlue!24}} 3.46* & {\cellcolor{cbBlue!13}} 0.89 & {\cellcolor{cbBlue!21}} 2.77 \\
 &  & L15 & {\cellcolor{cbBlue!73}} 15.02* & {\cellcolor{cbBlue!14}} 1.17* & {\cellcolor{cbBlue!12}} 0.68 & {\cellcolor{cbBlue!11}} 0.42 & {\cellcolor{cbOrange!10}} -0.13 & {\cellcolor{cbBlue!12}} 0.67 & {\cellcolor{cbBlue!12}} 0.64 & {\cellcolor{cbBlue!40}} 7.31* & {\cellcolor{cbBlue!21}} 2.66* & {\cellcolor{cbBlue!18}} 2.07* & {\cellcolor{cbBlue!13}} 0.79 & {\cellcolor{cbBlue!22}} 2.85 \\
 &  & L23 & {\cellcolor{cbBlue!61}} 12.16* & {\cellcolor{cbBlue!14}} 1.07* & {\cellcolor{cbBlue!11}} 0.47 & {\cellcolor{cbBlue!11}} 0.28 & {\cellcolor{cbOrange!10}} -0.07 & {\cellcolor{cbBlue!12}} 0.64 & {\cellcolor{cbOrange!10}} -0.18 & {\cellcolor{cbBlue!38}} 6.73* & {\cellcolor{cbBlue!20}} 2.46* & {\cellcolor{cbBlue!17}} 1.82 & {\cellcolor{cbBlue!14}} 1.11 & {\cellcolor{cbBlue!20}} 2.41 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc||c}
\toprule
Method & LLM & Layer & am & cs & da & de & he & id & jv & mt & sk & sl & su & Average \\
\midrule
\midrule
\multirow[c]{12}{*}{\textit{Language}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & {\cellcolor{cbBlue!17}} 0.79 & {\cellcolor{cbBlue!25}} 1.67 & {\cellcolor{cbBlue!31}} 2.27 & {\cellcolor{cbOrange!15}} -0.60 & {\cellcolor{cbBlue!11}} 0.11 & {\cellcolor{cbBlue!31}} 2.29 & {\cellcolor{cbOrange!13}} -0.39 & {\cellcolor{cbBlue!36}} 2.85* & {\cellcolor{cbBlue!26}} 1.73 & {\cellcolor{cbBlue!45}} 3.75* & {\cellcolor{cbOrange!11}} -0.12 & {\cellcolor{cbBlue!22}} 1.30 \\
 &  & L22 & {\cellcolor{cbOrange!28}} -1.95 & {\cellcolor{cbBlue!21}} 1.27 & {\cellcolor{cbBlue!21}} 1.23 & {\cellcolor{cbBlue!11}} 0.15 & {\cellcolor{cbBlue!38}} 3.00* & {\cellcolor{cbBlue!20}} 1.09 & {\cellcolor{cbOrange!14}} -0.53 & {\cellcolor{cbBlue!39}} 3.11* & {\cellcolor{cbBlue!11}} 0.20 & {\cellcolor{cbBlue!33}} 2.49* & {\cellcolor{cbBlue!12}} 0.26 & {\cellcolor{cbBlue!18}} 0.94 \\
 &  & L34 & {\cellcolor{cbBlue!18}} 0.94 & {\cellcolor{cbBlue!24}} 1.54 & {\cellcolor{cbBlue!33}} 2.49 & {\cellcolor{cbBlue!10}} 0.03 & {\cellcolor{cbBlue!20}} 1.15 & {\cellcolor{cbBlue!19}} 1.06 & {\cellcolor{cbOrange!11}} -0.20 & {\cellcolor{cbBlue!37}} 2.89 & {\cellcolor{cbBlue!13}} 0.40 & {\cellcolor{cbBlue!41}} 3.40* & {\cellcolor{cbOrange!12}} -0.25 & {\cellcolor{cbBlue!21}} 1.22 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & {\cellcolor{cbOrange!42}} -3.51 & {\cellcolor{cbOrange!16}} -0.67 & {\cellcolor{cbBlue!37}} 2.92* & {\cellcolor{cbBlue!41}} 3.36* & {\cellcolor{cbBlue!10}} 0.05 & {\cellcolor{cbBlue!10}} 0.09 & {\cellcolor{cbBlue!36}} 2.82 & {\cellcolor{cbBlue!17}} 0.82 & {\cellcolor{cbOrange!18}} -0.88 & {\cellcolor{cbBlue!20}} 1.16 & {\cellcolor{cbOrange!27}} -1.92 & {\cellcolor{cbBlue!13}} 0.39 \\
 &  & L20 & {\cellcolor{cbBlue!13}} 0.34 & {\cellcolor{cbBlue!27}} 1.90 & {\cellcolor{cbBlue!48}} 4.08* & {\cellcolor{cbBlue!22}} 1.36 & {\cellcolor{cbBlue!18}} 0.87 & {\cellcolor{cbBlue!21}} 1.23 & {\cellcolor{cbBlue!31}} 2.30* & {\cellcolor{cbOrange!15}} -0.60 & {\cellcolor{cbBlue!15}} 0.54 & {\cellcolor{cbBlue!20}} 1.11 & {\cellcolor{cbOrange!21}} -1.21 & {\cellcolor{cbBlue!20}} 1.08 \\
 &  & L31 & {\cellcolor{cbOrange!20}} -1.10 & {\cellcolor{cbBlue!28}} 1.98 & {\cellcolor{cbBlue!33}} 2.49 & {\cellcolor{cbBlue!46}} 3.86* & {\cellcolor{cbOrange!11}} -0.14 & {\cellcolor{cbBlue!20}} 1.14 & {\cellcolor{cbBlue!30}} 2.16 & {\cellcolor{cbBlue!29}} 2.07 & {\cellcolor{cbBlue!10}} 0.05 & {\cellcolor{cbBlue!28}} 2.01 & {\cellcolor{cbOrange!12}} -0.22 & {\cellcolor{cbBlue!22}} 1.30 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & {\cellcolor{cbBlue!41}} 3.34* & {\cellcolor{cbOrange!19}} -1.02 & {\cellcolor{cbOrange!15}} -0.60 & {\cellcolor{cbOrange!23}} -1.43 & {\cellcolor{cbBlue!30}} 2.19 & {\cellcolor{cbBlue!18}} 0.92 & {\cellcolor{cbBlue!42}} 3.42* & {\cellcolor{cbOrange!16}} -0.72 & {\cellcolor{cbBlue!15}} 0.63 & {\cellcolor{cbOrange!11}} -0.17 & {\cellcolor{cbBlue!14}} 0.51 & {\cellcolor{cbBlue!16}} 0.64 \\
 &  & L37 & {\cellcolor{cbBlue!30}} 2.14 & {\cellcolor{cbBlue!29}} 2.12 & {\cellcolor{cbBlue!31}} 2.28 & {\cellcolor{cbOrange!11}} -0.17 & {\cellcolor{cbBlue!34}} 2.65* & {\cellcolor{cbBlue!10}} 0.00 & {\cellcolor{cbBlue!37}} 2.89* & {\cellcolor{cbBlue!37}} 2.95* & {\cellcolor{cbBlue!25}} 1.62 & {\cellcolor{cbOrange!10}} -0.05 & {\cellcolor{cbBlue!49}} 4.27* & {\cellcolor{cbBlue!27}} 1.88 \\
 &  & L57 & {\cellcolor{cbBlue!35}} 2.70 & {\cellcolor{cbBlue!24}} 1.58 & {\cellcolor{cbBlue!40}} 3.27* & {\cellcolor{cbBlue!12}} 0.31 & {\cellcolor{cbBlue!43}} 3.56* & {\cellcolor{cbBlue!10}} 0.04 & {\cellcolor{cbBlue!40}} 3.27* & {\cellcolor{cbBlue!18}} 0.87 & {\cellcolor{cbBlue!35}} 2.76 & {\cellcolor{cbBlue!10}} 0.04 & {\cellcolor{cbBlue!50}} 4.32 *& {\cellcolor{cbBlue!29}} 2.06 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & {\cellcolor{cbBlue!30}} 2.20 & {\cellcolor{cbBlue!16}} 0.64 & {\cellcolor{cbOrange!21}} -1.20 & {\cellcolor{cbBlue!44}} 3.71* & {\cellcolor{cbBlue!23}} 1.42 & {\cellcolor{cbBlue!28}} 1.97 & {\cellcolor{cbBlue!16}} 0.65 & {\cellcolor{cbBlue!44}} 3.69* & {\cellcolor{cbOrange!31}} -2.29 & {\cellcolor{cbBlue!38}} 3.01 & {\cellcolor{cbBlue!16}} 0.70 & {\cellcolor{cbBlue!22}} 1.32 \\
 &  & L15 & {\cellcolor{cbBlue!37}} 2.98* & {\cellcolor{cbBlue!20}} 1.10 & {\cellcolor{cbOrange!27}} -1.90 & {\cellcolor{cbBlue!37}} 2.97 & {\cellcolor{cbOrange!13}} -0.42 & {\cellcolor{cbBlue!46}} 3.92* & {\cellcolor{cbBlue!29}} 2.03 & {\cellcolor{cbBlue!35}} 2.70 & {\cellcolor{cbBlue!29}} 2.08 & {\cellcolor{cbBlue!37}} 2.96 & {\cellcolor{cbBlue!13}} 0.41 & {\cellcolor{cbBlue!26}} 1.71 \\
 &  & L23 & {\cellcolor{cbBlue!32}} 2.39 & {\cellcolor{cbBlue!34}} 2.61 & {\cellcolor{cbBlue!14}} 0.51 & {\cellcolor{cbBlue!47}} 4.02* & {\cellcolor{cbBlue!15}} 0.57 & {\cellcolor{cbBlue!49}} 4.20* & {\cellcolor{cbBlue!51}} 4.42* & {\cellcolor{cbBlue!31}} 2.29 & {\cellcolor{cbBlue!20}} 1.07 & {\cellcolor{cbBlue!36}} 2.81 & {\cellcolor{cbBlue!23}} 1.44 & {\cellcolor{cbBlue!32}} 2.39 \\
 \midrule
 \midrule
\multirow[c]{12}{*}{\textit{Quality}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & {\cellcolor{cbOrange!19}} -1.00 & {\cellcolor{cbBlue!18}} 0.95 & {\cellcolor{cbBlue!30}} 2.18 & {\cellcolor{cbOrange!13}} -0.36 & {\cellcolor{cbBlue!38}} 3.05* & {\cellcolor{cbBlue!22}} 1.28 & {\cellcolor{cbOrange!10}} -0.06 & {\cellcolor{cbBlue!37}} 2.93* & {\cellcolor{cbBlue!18}} 0.93 & {\cellcolor{cbBlue!46}} 3.87* & {\cellcolor{cbOrange!13}} -0.32 & {\cellcolor{cbBlue!21}} 1.22 \\
 &  & L22 & {\cellcolor{cbBlue!49}} 4.22* & {\cellcolor{cbBlue!34}} 2.62 & {\cellcolor{cbBlue!30}} 2.23 & {\cellcolor{cbBlue!16}} 0.74 & {\cellcolor{cbBlue!33}} 2.51 & {\cellcolor{cbBlue!25}} 1.65 & {\cellcolor{cbOrange!13}} -0.34 & {\cellcolor{cbBlue!45}} 3.73* & {\cellcolor{cbBlue!16}} 0.70 & {\cellcolor{cbBlue!40}} 3.23 & {\cellcolor{cbOrange!11}} -0.19 & {\cellcolor{cbBlue!27}} 1.92 \\
 &  & L34 & {\cellcolor{cbBlue!15}} 0.60 & {\cellcolor{cbBlue!22}} 1.28 & {\cellcolor{cbBlue!25}} 1.60 & {\cellcolor{cbOrange!19}} -0.98 & {\cellcolor{cbBlue!27}} 1.83 & {\cellcolor{cbBlue!29}} 2.06 & {\cellcolor{cbOrange!22}} -1.35 & {\cellcolor{cbBlue!54}} 4.76* & {\cellcolor{cbBlue!18}} 0.91 & {\cellcolor{cbBlue!35}} 2.67 & {\cellcolor{cbOrange!10}} -0.09 & {\cellcolor{cbBlue!21}} 1.21 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & {\cellcolor{cbBlue!23}} 1.41 & {\cellcolor{cbBlue!25}} 1.64 & {\cellcolor{cbBlue!33}} 2.47 & {\cellcolor{cbBlue!44}} 3.70* & {\cellcolor{cbBlue!17}} 0.76 & {\cellcolor{cbBlue!38}} 3.05* & {\cellcolor{cbBlue!33}} 2.51 & {\cellcolor{cbBlue!37}} 2.91* & {\cellcolor{cbOrange!11}} -0.11 & {\cellcolor{cbBlue!30}} 2.18 & {\cellcolor{cbOrange!12}} -0.30 & {\cellcolor{cbBlue!27}} 1.84 \\
 &  & L20 & {\cellcolor{cbOrange!20}} -1.11 & {\cellcolor{cbBlue!24}} 1.52 & {\cellcolor{cbBlue!33}} 2.53 & {\cellcolor{cbBlue!39}} 3.10* & {\cellcolor{cbBlue!10}} 0.07 & {\cellcolor{cbBlue!29}} 2.11 & {\cellcolor{cbBlue!37}} 2.95 & {\cellcolor{cbBlue!10}} 0.07 & {\cellcolor{cbBlue!10}} 0.08 & {\cellcolor{cbBlue!27}} 1.91 & {\cellcolor{cbBlue!44}} 3.71* & {\cellcolor{cbBlue!24}} 1.54 \\
 &  & L31 & {\cellcolor{cbOrange!16}} -0.72 & {\cellcolor{cbBlue!24}} 1.51 & {\cellcolor{cbBlue!32}} 2.44 & {\cellcolor{cbBlue!41}} 3.37* & {\cellcolor{cbOrange!10}} -0.08 & {\cellcolor{cbBlue!22}} 1.33 & {\cellcolor{cbBlue!19}} 0.99 & {\cellcolor{cbOrange!37}} -2.91 & {\cellcolor{cbBlue!18}} 0.86 & {\cellcolor{cbBlue!19}} 0.98 & {\cellcolor{cbOrange!12}} -0.29 & {\cellcolor{cbBlue!16}} 0.68 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & {\cellcolor{cbBlue!58}} 5.20* & {\cellcolor{cbBlue!41}} 3.40* & {\cellcolor{cbBlue!26}} 1.79 & {\cellcolor{cbBlue!14}} 0.45 & {\cellcolor{cbBlue!33}} 2.47 & {\cellcolor{cbBlue!18}} 0.87 & {\cellcolor{cbBlue!26}} 1.78 & {\cellcolor{cbBlue!45}} 3.84* & {\cellcolor{cbBlue!33}} 2.54 & {\cellcolor{cbBlue!37}} 2.97 & {\cellcolor{cbBlue!45}} 3.81* & {\cellcolor{cbBlue!34}} 2.65 \\
 &  & L37 & {\cellcolor{cbBlue!44}} 3.72* & {\cellcolor{cbBlue!16}} 0.65 & {\cellcolor{cbBlue!28}} 1.93 & {\cellcolor{cbBlue!17}} 0.79 & {\cellcolor{cbBlue!22}} 1.28 & {\cellcolor{cbOrange!17}} -0.84 & {\cellcolor{cbBlue!38}} 3.06* & {\cellcolor{cbOrange!13}} -0.32 & {\cellcolor{cbBlue!19}} 1.06 & {\cellcolor{cbBlue!27}} 1.92 & {\cellcolor{cbBlue!49}} 4.22* & {\cellcolor{cbBlue!24}} 1.59 \\
 &  & L57 & {\cellcolor{cbBlue!18}} 0.95 & {\cellcolor{cbBlue!17}} 0.75 & {\cellcolor{cbBlue!24}} 1.55 & {\cellcolor{cbBlue!11}} 0.19 & {\cellcolor{cbBlue!40}} 3.27* & {\cellcolor{cbOrange!11}} -0.21 & {\cellcolor{cbBlue!35}} 2.73 & {\cellcolor{cbBlue!29}} 2.04 & {\cellcolor{cbBlue!36}} 2.84* & {\cellcolor{cbBlue!27}} 1.82 & {\cellcolor{cbBlue!49}} 4.24* & {\cellcolor{cbBlue!27}} 1.83 \\
  \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & {\cellcolor{cbBlue!43}} 3.54* & {\cellcolor{cbBlue!37}} 2.97 & {\cellcolor{cbBlue!36}} 2.82 & {\cellcolor{cbBlue!48}} 4.06* & {\cellcolor{cbBlue!22}} 1.34 & {\cellcolor{cbBlue!21}} 1.22 & {\cellcolor{cbBlue!21}} 1.22 & {\cellcolor{cbBlue!47}} 4.02* & {\cellcolor{cbBlue!11}} 0.19 & {\cellcolor{cbBlue!16}} 0.65 & {\cellcolor{cbBlue!11}} 0.14 & {\cellcolor{cbBlue!28}} 2.02 \\
 &  & L15 & {\cellcolor{cbBlue!30}} 2.21 & {\cellcolor{cbBlue!20}} 1.07 & {\cellcolor{cbOrange!23}} -1.46 & {\cellcolor{cbBlue!31}} 2.26 & {\cellcolor{cbBlue!17}} 0.80 & {\cellcolor{cbBlue!32}} 2.42 & {\cellcolor{cbBlue!19}} 1.01 & {\cellcolor{cbBlue!59}} 5.30* & {\cellcolor{cbOrange!16}} -0.67 & {\cellcolor{cbBlue!40}} 3.26* & {\cellcolor{cbOrange!14}} -0.52 & {\cellcolor{cbBlue!23}} 1.43 \\
 &  & L23 & {\cellcolor{cbBlue!80}} 7.47* & {\cellcolor{cbBlue!14}} 0.50 & {\cellcolor{cbOrange!31}} -2.28 & {\cellcolor{cbBlue!36}} 2.80 & {\cellcolor{cbOrange!17}} -0.84 & {\cellcolor{cbBlue!29}} 2.04 & {\cellcolor{cbBlue!18}} 0.91 & {\cellcolor{cbBlue!50}} 4.30* & {\cellcolor{cbOrange!18}} -0.87 & {\cellcolor{cbBlue!45}} 3.82* & {\cellcolor{cbOrange!10}} -0.05 & {\cellcolor{cbBlue!25}} 1.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc||c}
\toprule
Method & LLM & Layer & am & cs & da & de & he & id & jv & mt & sk & sl & su & Average \\
\midrule
\midrule
\multirow[c]{12}{*}{\textit{Language}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & {\cellcolor{cbBlue!19}} 2.36 & {\cellcolor{cbBlue!23}} 3.30* & {\cellcolor{cbBlue!17}} 1.81 & {\cellcolor{cbBlue!28}} 4.42* & {\cellcolor{cbBlue!39}} 7.30* & {\cellcolor{cbBlue!29}} 4.66* & {\cellcolor{cbBlue!14}} 1.22 & {\cellcolor{cbBlue!25}} 3.89* & {\cellcolor{cbOrange!13}} -0.75 & {\cellcolor{cbBlue!36}} 6.43* & {\cellcolor{cbOrange!11}} -0.47 & {\cellcolor{cbBlue!22}} 3.11 \\
 &  & L22 & {\cellcolor{cbBlue!12}} 0.68 & {\cellcolor{cbBlue!41}} 7.76* & {\cellcolor{cbOrange!12}} -0.49 & {\cellcolor{cbBlue!24}} 3.57* & {\cellcolor{cbBlue!13}} 0.75 & {\cellcolor{cbBlue!19}} 2.24 & {\cellcolor{cbBlue!11}} 0.49 & {\cellcolor{cbBlue!19}} 2.26 & {\cellcolor{cbOrange!12}} -0.60 & {\cellcolor{cbBlue!46}} 9.00* & {\cellcolor{cbBlue!13}} 0.85 & {\cellcolor{cbBlue!19}} 2.41 \\
 &  & L34 & {\cellcolor{cbBlue!14}} 1.00 & {\cellcolor{cbBlue!40}} 7.40* & {\cellcolor{cbBlue!13}} 0.94 & {\cellcolor{cbBlue!24}} 3.42 & {\cellcolor{cbBlue!11}} 0.45 & {\cellcolor{cbBlue!24}} 3.52* & {\cellcolor{cbBlue!14}} 1.13 & {\cellcolor{cbBlue!14}} 1.21 & {\cellcolor{cbBlue!23}} 3.30 & {\cellcolor{cbBlue!28}} 4.48* & {\cellcolor{cbBlue!12}} 0.57 & {\cellcolor{cbBlue!20}} 2.49 \\
 \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & {\cellcolor{cbOrange!23}} -3.33 & {\cellcolor{cbBlue!48}} 9.28* & {\cellcolor{cbBlue!11}} 0.49 & {\cellcolor{cbBlue!17}} 1.89 & {\cellcolor{cbBlue!19}} 2.39 & {\cellcolor{cbOrange!22}} -3.06 & {\cellcolor{cbBlue!21}} 2.85 & {\cellcolor{cbBlue!22}} 3.03* & {\cellcolor{cbBlue!57}} 11.69* & {\cellcolor{cbOrange!24}} -3.48 & {\cellcolor{cbBlue!13}} 0.95 & {\cellcolor{cbBlue!18}} 2.06 \\
 &  & L20 & {\cellcolor{cbOrange!12}} -0.49 & {\cellcolor{cbBlue!41}} 7.68* & {\cellcolor{cbBlue!39}} 7.17* & {\cellcolor{cbBlue!18}} 2.04 & {\cellcolor{cbBlue!62}} 12.78* & {\cellcolor{cbBlue!17}} 1.88 & {\cellcolor{cbBlue!34}} 5.85* & {\cellcolor{cbOrange!11}} -0.44 & {\cellcolor{cbBlue!35}} 6.18* & {\cellcolor{cbBlue!16}} 1.66 & {\cellcolor{cbBlue!18}} 2.13 & {\cellcolor{cbBlue!27}} 4.22 \\
 &  & L31 & {\cellcolor{cbOrange!11}} -0.31 & {\cellcolor{cbBlue!20}} 2.51 & {\cellcolor{cbBlue!37}} 6.64* & {\cellcolor{cbBlue!15}} 1.27 & {\cellcolor{cbBlue!23}} 3.25* & {\cellcolor{cbOrange!13}} -0.89 & {\cellcolor{cbBlue!37}} 6.66* & {\cellcolor{cbOrange!10}} -0.02 & {\cellcolor{cbBlue!38}} 6.96* & {\cellcolor{cbOrange!13}} -0.88 & {\cellcolor{cbBlue!15}} 1.27 & {\cellcolor{cbBlue!19}} 2.41 \\
 \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & {\cellcolor{cbBlue!13}} 0.85 & {\cellcolor{cbBlue!13}} 0.79 & {\cellcolor{cbBlue!11}} 0.34 & {\cellcolor{cbBlue!46}} 8.93* & {\cellcolor{cbBlue!30}} 4.91* & {\cellcolor{cbBlue!49}} 9.66* & {\cellcolor{cbOrange!20}} -2.66 & {\cellcolor{cbBlue!22}} 2.95 & {\cellcolor{cbBlue!62}} 12.71* & {\cellcolor{cbBlue!18}} 2.13 & {\cellcolor{cbBlue!24}} 3.57* & {\cellcolor{cbBlue!26}} 4.02 \\
 &  & L37 & {\cellcolor{cbOrange!16}} -1.50 & {\cellcolor{cbBlue!12}} 0.62 & {\cellcolor{cbBlue!11}} 0.41 & {\cellcolor{cbBlue!20}} 2.68 & {\cellcolor{cbBlue!37}} 6.69* & {\cellcolor{cbBlue!35}} 6.19* & {\cellcolor{cbOrange!13}} -0.94 & {\cellcolor{cbBlue!24}} 3.52* & {\cellcolor{cbBlue!33}} 5.68* & {\cellcolor{cbBlue!16}} 1.68 & {\cellcolor{cbBlue!29}} 4.70* & {\cellcolor{cbBlue!21}} 2.70 \\
 &  & L57 & {\cellcolor{cbOrange!11}} -0.25 & {\cellcolor{cbBlue!15}} 1.31 & {\cellcolor{cbBlue!10}} 0.08 & {\cellcolor{cbBlue!20}} 2.58 & {\cellcolor{cbBlue!31}} 5.27* & {\cellcolor{cbBlue!23}} 3.40* & {\cellcolor{cbBlue!10}} 0.09 & {\cellcolor{cbBlue!18}} 1.98 & {\cellcolor{cbBlue!12}} 0.71 & {\cellcolor{cbBlue!24}} 3.43* & {\cellcolor{cbBlue!27}} 4.20* & {\cellcolor{cbBlue!18}} 2.07 \\
 \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & {\cellcolor{cbBlue!14}} 1.04 & {\cellcolor{cbBlue!23}} 3.37* & {\cellcolor{cbBlue!43}} 8.05* & {\cellcolor{cbBlue!13}} 0.82 & {\cellcolor{cbBlue!12}} 0.70 & {\cellcolor{cbBlue!16}} 1.62* & {\cellcolor{cbOrange!16}} -1.59 & {\cellcolor{cbBlue!19}} 2.21* & {\cellcolor{cbBlue!15}} 1.25 & {\cellcolor{cbBlue!12}} 0.60 & {\cellcolor{cbOrange!17}} -1.88 & {\cellcolor{cbBlue!16}} 1.47 \\
 &  & L15 & {\cellcolor{cbOrange!10}} -0.20 & {\cellcolor{cbBlue!23}} 3.36* & {\cellcolor{cbBlue!35}} 6.21* & {\cellcolor{cbBlue!12}} 0.53 & {\cellcolor{cbBlue!10}} 0.22 & {\cellcolor{cbBlue!14}} 1.00 & {\cellcolor{cbBlue!12}} 0.66 & {\cellcolor{cbBlue!22}} 2.99* & {\cellcolor{cbBlue!29}} 4.83* & {\cellcolor{cbBlue!16}} 1.65 & {\cellcolor{cbOrange!13}} -0.87 & {\cellcolor{cbBlue!17}} 1.85 \\
 &  & L23 & {\cellcolor{cbBlue!15}} 1.40 & {\cellcolor{cbBlue!22}} 3.07* & {\cellcolor{cbBlue!27}} 4.32* & {\cellcolor{cbBlue!11}} 0.37 & {\cellcolor{cbBlue!11}} 0.29 & {\cellcolor{cbBlue!14}} 1.01 & {\cellcolor{cbBlue!10}} 0.15 & {\cellcolor{cbBlue!18}} 2.18 & {\cellcolor{cbBlue!29}} 4.76* & {\cellcolor{cbBlue!17}} 1.79 & {\cellcolor{cbBlue!10}} 0.18 & {\cellcolor{cbBlue!17}} 1.77 \\
 \midrule
 \midrule
\multirow[c]{12}{*}{\textit{Quality}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & {\cellcolor{cbBlue!13}} 0.74 & {\cellcolor{cbBlue!24}} 3.52* & {\cellcolor{cbBlue!21}} 2.86 & {\cellcolor{cbBlue!21}} 2.86 & {\cellcolor{cbBlue!15}} 1.38 & {\cellcolor{cbBlue!23}} 3.24* & {\cellcolor{cbBlue!11}} 0.25 & {\cellcolor{cbBlue!28}} 4.43* & {\cellcolor{cbBlue!25}} 3.69* & {\cellcolor{cbBlue!37}} 6.78* & {\cellcolor{cbBlue!17}} 1.72 & {\cellcolor{cbBlue!21}} 2.86 \\
 &  & L22 & {\cellcolor{cbBlue!27}} 4.29* & {\cellcolor{cbBlue!32}} 5.52* & {\cellcolor{cbBlue!15}} 1.38 & {\cellcolor{cbBlue!23}} 3.38 & {\cellcolor{cbBlue!17}} 1.90 & {\cellcolor{cbBlue!27}} 4.38* & {\cellcolor{cbOrange!12}} -0.57 & {\cellcolor{cbBlue!19}} 2.21 & {\cellcolor{cbBlue!17}} 1.82 & {\cellcolor{cbBlue!44}} 8.37* & {\cellcolor{cbBlue!14}} 1.09 & {\cellcolor{cbBlue!22}} 3.07 \\
 &  & L34 & {\cellcolor{cbBlue!17}} 1.74 & {\cellcolor{cbBlue!35}} 6.14* & {\cellcolor{cbBlue!13}} 0.85 & {\cellcolor{cbBlue!23}} 3.18* & {\cellcolor{cbBlue!32}} 5.48* & {\cellcolor{cbBlue!16}} 1.63 & {\cellcolor{cbBlue!17}} 1.87 & {\cellcolor{cbBlue!19}} 2.34 & {\cellcolor{cbBlue!21}} 2.69* & {\cellcolor{cbBlue!27}} 4.28* & {\cellcolor{cbBlue!15}} 1.43 & {\cellcolor{cbBlue!21}} 2.87 \\
 \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & {\cellcolor{cbBlue!10}} 0.06 & {\cellcolor{cbBlue!29}} 4.85* & {\cellcolor{cbBlue!22}} 3.04 & {\cellcolor{cbBlue!27}} 4.19* & {\cellcolor{cbBlue!80}} 17.06* & {\cellcolor{cbOrange!13}} -0.86 & {\cellcolor{cbBlue!32}} 5.54* & {\cellcolor{cbBlue!24}} 3.47* & {\cellcolor{cbBlue!27}} 4.28* & {\cellcolor{cbBlue!12}} 0.72 & {\cellcolor{cbBlue!23}} 3.30 & {\cellcolor{cbBlue!27}} 4.15 \\
 &  & L20 & {\cellcolor{cbBlue!11}} 0.43 & {\cellcolor{cbBlue!16}} 1.62 & {\cellcolor{cbBlue!18}} 1.99 & {\cellcolor{cbBlue!10}} 0.21 & {\cellcolor{cbBlue!72}} 15.16* & {\cellcolor{cbBlue!12}} 0.52 & {\cellcolor{cbBlue!10}} 0.09 & {\cellcolor{cbBlue!15}} 1.29 & {\cellcolor{cbBlue!23}} 3.17* & {\cellcolor{cbOrange!17}} -1.95 & {\cellcolor{cbBlue!13}} 0.90 & {\cellcolor{cbBlue!18}} 2.13 \\
 &  & L31 & {\cellcolor{cbBlue!11}} 0.35 & {\cellcolor{cbBlue!21}} 2.91* & {\cellcolor{cbBlue!30}} 5.10* & {\cellcolor{cbBlue!15}} 1.23 & {\cellcolor{cbBlue!43}} 8.23* & {\cellcolor{cbBlue!11}} 0.42 & {\cellcolor{cbBlue!10}} 0.05 & {\cellcolor{cbBlue!12}} 0.62 & {\cellcolor{cbBlue!42}} 7.89* & {\cellcolor{cbOrange!11}} -0.26 & {\cellcolor{cbBlue!19}} 2.35 & {\cellcolor{cbBlue!20}} 2.63 \\
 \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & {\cellcolor{cbOrange!18}} -2.10 & {\cellcolor{cbOrange!10}} -0.10 & {\cellcolor{cbBlue!11}} 0.48 & {\cellcolor{cbBlue!24}} 3.49* & {\cellcolor{cbBlue!44}} 8.36* & {\cellcolor{cbBlue!31}} 5.18* & {\cellcolor{cbBlue!14}} 1.22 & {\cellcolor{cbBlue!22}} 3.09* & {\cellcolor{cbBlue!53}} 10.49* & {\cellcolor{cbBlue!15}} 1.36 & {\cellcolor{cbBlue!24}} 3.46* & {\cellcolor{cbBlue!23}} 3.17 \\
 &  & L37 & {\cellcolor{cbOrange!17}} -1.81 & {\cellcolor{cbBlue!16}} 1.57 & {\cellcolor{cbBlue!11}} 0.38 & {\cellcolor{cbBlue!22}} 3.01 & {\cellcolor{cbBlue!30}} 4.97* & {\cellcolor{cbBlue!18}} 2.16 & {\cellcolor{cbBlue!10}} 0.07 & {\cellcolor{cbBlue!10}} 0.18 & {\cellcolor{cbBlue!29}} 4.72* & {\cellcolor{cbBlue!21}} 2.76 & {\cellcolor{cbBlue!31}} 5.32* & {\cellcolor{cbBlue!18}} 2.12 \\
 &  & L57 & {\cellcolor{cbOrange!14}} -1.13 & {\cellcolor{cbBlue!18}} 2.18 & {\cellcolor{cbBlue!11}} 0.40 & {\cellcolor{cbBlue!16}} 1.56 & {\cellcolor{cbBlue!16}} 1.51 & {\cellcolor{cbBlue!23}} 3.32* & {\cellcolor{cbOrange!10}} -0.20 & {\cellcolor{cbBlue!21}} 2.83* & {\cellcolor{cbBlue!20}} 2.65 & {\cellcolor{cbBlue!16}} 1.49 & {\cellcolor{cbBlue!37}} 6.72* & {\cellcolor{cbBlue!17}} 1.94 \\
 \cmidrule(lr){2-15}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & {\cellcolor{cbBlue!15}} 1.23 & {\cellcolor{cbBlue!15}} 1.38 & {\cellcolor{cbBlue!30}} 5.08* & {\cellcolor{cbBlue!12}} 0.67 & {\cellcolor{cbBlue!11}} 0.49 & {\cellcolor{cbBlue!13}} 0.79 & {\cellcolor{cbBlue!10}} 0.02 & {\cellcolor{cbBlue!19}} 2.24* & {\cellcolor{cbBlue!15}} 1.40 & {\cellcolor{cbBlue!11}} 0.44 & {\cellcolor{cbBlue!12}} 0.60 & {\cellcolor{cbBlue!15}} 1.30 \\
 &  & L15 & {\cellcolor{cbBlue!13}} 0.77 & {\cellcolor{cbBlue!13}} 0.78 & {\cellcolor{cbBlue!18}} 2.09* & {\cellcolor{cbBlue!15}} 1.23 & {\cellcolor{cbBlue!10}} 0.16 & {\cellcolor{cbBlue!12}} 0.52 & {\cellcolor{cbOrange!15}} -1.46 & {\cellcolor{cbBlue!14}} 1.12 & {\cellcolor{cbOrange!16}} -1.50 & {\cellcolor{cbOrange!23}} -3.33 & {\cellcolor{cbOrange!10}} -0.05 & {\cellcolor{cbBlue!10}} 0.03 \\
 &  & L23 & {\cellcolor{cbBlue!19}} 2.32* & {\cellcolor{cbBlue!16}} 1.50* & {\cellcolor{cbBlue!12}} 0.49 & {\cellcolor{cbBlue!15}} 1.31 & {\cellcolor{cbOrange!10}} -0.14 & {\cellcolor{cbBlue!11}} 0.33 & {\cellcolor{cbOrange!11}} -0.46 & {\cellcolor{cbBlue!16}} 1.65 & {\cellcolor{cbBlue!11}} 0.36 & {\cellcolor{cbBlue!10}} 0.17 & {\cellcolor{cbBlue!12}} 0.67 & {\cellcolor{cbBlue!13}} 0.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc||ccccccccccc}
\toprule
 &  & Task & \multicolumn{11}{c}{sent} & \multicolumn{11}{c}{topic} \\
Method & LLM & Language & am & cs & da & de & he & id & jv & mt & sk & sl & su & am & cs & da & de & he & id & jv & mt & sk & sl & su \\
\midrule
\multirow[c]{12}{*}{\textit{Language}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & 75 & 75 & 25 & 75 & 25 & 25 & 100 & 25 & 50 & 100 & 75 & 50 & 75 & 25 & 100 & 50 & 100 & 50 & 25 & 25 & 75 & 75 \\
 &  & L22 & 75 & 100 & 25 & 75 & 50 & 50 & 100 & 50 & 25 & 50 & 75 & 100 & 100 & 75 & 25 & 75 & 75 & 100 & 75 & 25 & 25 & 50 \\
 &  & L34 & 75 & 25 & 100 & 25 & 75 & 25 & 75 & 25 & 50 & 50 & 75 & 75 & 75 & 100 & 50 & 100 & 75 & 100 & 25 & 25 & 100 & 75 \\
  \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & 25 & 75 & 50 & 100 & 50 & 75 & 25 & 75 & 75 & 100 & 100 & 50 & 100 & 25 & 75 & 75 & 25 & 25 & 100 & 100 & 100 & 100 \\
 &  & L20 & 50 & 100 & 100 & 100 & 75 & 100 & 25 & 50 & 25 & 100 & 75 & 25 & 75 & 50 & 25 & 100 & 25 & 75 & 25 & 75 & 25 & 50 \\
 &  & L31 & 75 & 100 & 100 & 75 & 100 & 75 & 25 & 25 & 75 & 25 & 25 & 25 & 100 & 75 & 50 & 100 & 75 & 100 & 25 & 100 & 100 & 25 \\
  \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & 2 & 1 & 1 & 2 & 2 & 1 & 2 & 3 & 3 & 3 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 3 & 3 & 2 & 1 & 1 \\
 &  & L37 & 1 & 3 & 2 & 1 & 1 & 3 & 3 & 3 & 2 & 3 & 2 & 4 & 2 & 3 & 3 & 2 & 2 & 4 & 3 & 3 & 1 & 4 \\
 &  & L57 & 3 & 1 & 1 & 4 & 2 & 2 & 3 & 2 & 1 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 4 & 4 & 2 & 2 & 3 & 4 \\
  \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & 2 & 3 & 2 & 4 & 3 & 4 & 1 & 4 & 2 & 1 & 2 & 1 & 3 & 2 & 2 & 1 & 3 & 3 & 3 & 2 & 1 & 1 \\
 &  & L15 & 4 & 4 & 2 & 1 & 4 & 4 & 2 & 3 & 3 & 2 & 1 & 1 & 2 & 4 & 4 & 1 & 3 & 2 & 4 & 4 & 3 & 2 \\
 &  & L23 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 3 & 4 & 1 & 1 & 4 & 4 & 1 & 2 & 1 & 1 & 4 & 1 & 4 & 3 \\
 \midrule
 \midrule
\multirow[c]{12}{*}{\textit{Quality}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & 100 & 75 & 100 & 100 & 75 & 25 & 75 & 100 & 75 & 100 & 100 & 100 & 50 & 100 & 75 & 50 & 25 & 25 & 50 & 25 & 75 & 75 \\
 &  & L22 & 50 & 75 & 100 & 100 & 75 & 50 & 100 & 25 & 25 & 100 & 25 & 50 & 25 & 75 & 75 & 100 & 50 & 25 & 100 & 75 & 75 & 50 \\
 &  & L34 & 75 & 75 & 100 & 50 & 25 & 75 & 100 & 75 & 50 & 50 & 75 & 75 & 100 & 25 & 50 & 100 & 100 & 50 & 100 & 75 & 50 & 75 \\
  \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & 50 & 50 & 25 & 100 & 100 & 75 & 50 & 50 & 100 & 75 & 50 & 75 & 100 & 50 & 50 & 75 & 25 & 75 & 25 & 75 & 25 & 75 \\
 &  & L20 & 50 & 100 & 50 & 100 & 75 & 25 & 25 & 75 & 25 & 50 & 75 & 50 & 25 & 50 & 50 & 25 & 100 & 75 & 50 & 100 & 100 & 25 \\
 &  & L31 & 75 & 100 & 100 & 100 & 50 & 100 & 25 & 50 & 100 & 75 & 50 & 75 & 75 & 50 & 75 & 50 & 75 & 75 & 75 & 100 & 25 & 100 \\
  \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & 3 & 4 & 3 & 1 & 4 & 3 & 1 & 3 & 4 & 1 & 3 & 4 & 2 & 1 & 4 & 4 & 2 & 4 & 4 & 3 & 4 & 4 \\
 &  & L37 & 1 & 3 & 2 & 3 & 1 & 3 & 4 & 1 & 4 & 1 & 4 & 3 & 4 & 2 & 2 & 2 & 4 & 3 & 2 & 3 & 1 & 3 \\
 &  & L57 & 3 & 2 & 4 & 1 & 3 & 4 & 4 & 1 & 3 & 3 & 2 & 2 & 4 & 2 & 2 & 1 & 2 & 1 & 2 & 2 & 3 & 2 \\
  \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & 1 & 2 & 4 & 2 & 2 & 1 & 2 & 4 & 3 & 1 & 2 & 3 & 3 & 3 & 4 & 3 & 4 & 2 & 4 & 1 & 2 & 3 \\
 &  & L15 & 3 & 1 & 2 & 1 & 1 & 4 & 1 & 3 & 1 & 3 & 1 & 2 & 4 & 2 & 2 & 2 & 2 & 2 & 4 & 1 & 4 & 3 \\
 &  & L23 & 2 & 2 & 2 & 1 & 2 & 3 & 3 & 4 & 2 & 1 & 3 & 2 & 4 & 3 & 3 & 1 & 4 & 4 & 2 & 2 & 2 & 2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc||ccccccccccc}
\toprule
 &  & Task & \multicolumn{11}{c}{sent} & \multicolumn{11}{c}{topic} \\
Method & LLM & Language & am & cs & da & de & he & id & jv & mt & sk & sl & su & am & cs & da & de & he & id & jv & mt & sk & sl & su \\
\midrule
\multirow[c]{12}{*}{\textit{Language}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & 25 & 25 & 75 & 25 & 25 & 75 & 100 & 50 & 25 & 75 & 50 & 25 & 25 & 75 & 50 & 50 & 100 & 50 & 50 & 100 & 75 & 100 \\
 &  & L22 & 50 & 25 & 50 & 25 & 100 & 75 & 25 & 100 & 50 & 50 & 25 & 50 & 25 & 75 & 100 & 50 & 25 & 75 & 75 & 50 & 100 & 100 \\
 &  & L34 & 25 & 75 & 25 & 50 & 100 & 25 & 100 & 100 & 75 & 100 & 25 & 25 & 100 & 75 & 100 & 25 & 25 & 50 & 75 & 25 & 100 & 75 \\
  \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & 50 & 100 & 25 & 100 & 50 & 25 & 50 & 75 & 100 & 25 & 25 & 50 & 75 & 50 & 25 & 75 & 50 & 50 & 50 & 50 & 25 & 25 \\
 &  & L20 & 25 & 100 & 75 & 50 & 100 & 100 & 25 & 100 & 50 & 75 & 25 & 50 & 100 & 75 & 25 & 100 & 50 & 100 & 25 & 50 & 50 & 75 \\
 &  & L31 & 25 & 25 & 50 & 25 & 25 & 50 & 25 & 25 & 50 & 100 & 75 & 50 & 75 & 75 & 100 & 75 & 75 & 100 & 75 & 25 & 100 & 50 \\
 \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & 1 & 1 & 1 & 3 & 3 & 3 & 2 & 4 & 3 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 2 & 1 \\
 &  & L37 & 1 & 1 & 4 & 3 & 1 & 3 & 4 & 1 & 4 & 1 & 4 & 2 & 2 & 2 & 3 & 3 & 2 & 1 & 2 & 1 & 2 & 2 \\
 &  & L57 & 2 & 2 & 1 & 3 & 3 & 1 & 3 & 1 & 3 & 4 & 3 & 1 & 1 & 2 & 1 & 1 & 2 & 4 & 3 & 2 & 3 & 1 \\
 \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & 3 & 4 & 3 & 4 & 2 & 4 & 3 & 2 & 4 & 2 & 1 & 1 & 3 & 2 & 2 & 4 & 2 & 1 & 2 & 2 & 2 & 1 \\
 &  & L15 & 2 & 4 & 3 & 2 & 1 & 4 & 3 & 2 & 4 & 2 & 1 & 2 & 3 & 4 & 3 & 4 & 3 & 2 & 1 & 4 & 3 & 2 \\
 &  & L23 & 1 & 4 & 1 & 1 & 1 & 3 & 3 & 1 & 4 & 3 & 1 & 2 & 4 & 3 & 3 & 3 & 3 & 4 & 2 & 1 & 2 & 4 \\
 \midrule
 \midrule
\multirow[c]{12}{*}{\textit{Quality}} & \multirow[c]{3}{*}{Gemma 27b} & L10 & 75 & 50 & 75 & 75 & 25 & 75 & 50 & 50 & 75 & 75 & 25 & 100 & 75 & 75 & 75 & 50 & 75 & 75 & 75 & 75 & 50 & 25 \\
 &  & L22 & 100 & 25 & 50 & 75 & 25 & 75 & 25 & 25 & 75 & 100 & 50 & 25 & 75 & 25 & 75 & 25 & 50 & 100 & 25 & 50 & 100 & 100 \\
 &  & L34 & 100 & 25 & 25 & 100 & 100 & 100 & 75 & 100 & 100 & 100 & 75 & 75 & 25 & 100 & 75 & 50 & 50 & 50 & 50 & 100 & 100 & 100 \\
 \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Gemma 9b} & L9 & 25 & 100 & 25 & 100 & 100 & 25 & 100 & 25 & 100 & 50 & 50 & 25 & 25 & 25 & 50 & 25 & 50 & 75 & 25 & 75 & 50 & 100 \\
 &  & L20 & 50 & 75 & 75 & 75 & 100 & 25 & 25 & 25 & 75 & 25 & 50 & 75 & 100 & 25 & 100 & 75 & 25 & 75 & 50 & 25 & 25 & 100 \\
 &  & L31 & 75 & 100 & 75 & 25 & 100 & 75 & 25 & 50 & 100 & 75 & 50 & 50 & 75 & 50 & 50 & 100 & 50 & 50 & 75 & 50 & 100 & 100 \\
 \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Llama3 70b} & L17 & 1 & 1 & 1 & 1 & 4 & 4 & 1 & 4 & 4 & 2 & 4 & 1 & 3 & 2 & 2 & 1 & 4 & 3 & 2 & 1 & 3 & 3 \\
 &  & L37 & 1 & 1 & 2 & 3 & 1 & 2 & 4 & 3 & 3 & 4 & 1 & 2 & 3 & 1 & 3 & 3 & 2 & 4 & 1 & 4 & 4 & 1 \\
 &  & L57 & 1 & 2 & 4 & 2 & 3 & 3 & 2 & 2 & 3 & 4 & 2 & 4 & 4 & 4 & 3 & 2 & 4 & 1 & 2 & 3 & 4 & 2 \\
 \cmidrule(lr){2-25}
 & \multirow[c]{3}{*}{Llama3 8b} & L7 & 2 & 1 & 2 & 1 & 1 & 2 & 1 & 2 & 4 & 3 & 4 & 3 & 2 & 4 & 1 & 4 & 2 & 3 & 2 & 4 & 3 & 2 \\
 &  & L15 & 3 & 3 & 4 & 2 & 3 & 1 & 1 & 1 & 1 & 2 & 2 & 3 & 2 & 3 & 1 & 1 & 1 & 1 & 3 & 2 & 3 & 3 \\
 &  & L23 & 2 & 3 & 3 & 2 & 1 & 1 & 1 & 4 & 1 & 2 & 3 & 4 & 4 & 2 & 4 & 2 & 2 & 1 & 4 & 2 & 1 & 4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc||c}
\toprule
Method & LLM & Layer & am & cs & da & de & he & id & jv & mt & sk & sl & su & Average \\
\midrule
\midrule
\multirow{12}{*}{\textit{Language}} & \multirow{3}{*}{Gemma 2 27b} & L10 {\scriptsize$(\alpha=100.0)$} & {\cellcolor{cbBlue!11}} 0.17 & {\cellcolor{cbBlue!11}} 0.28 & {\cellcolor{cbOrange!22}} -2.10 & {\cellcolor{cbBlue!23}} 2.24 & {\cellcolor{cbOrange!16}} -1.16 & {\cellcolor{cbBlue!24}} 2.49 & {\cellcolor{cbBlue!21}} 1.84 & {\cellcolor{cbOrange!13}} -0.56 & {\cellcolor{cbBlue!19}} 1.52 & {\cellcolor{cbBlue!25}} 2.66 & {\cellcolor{cbBlue!23}} 2.33 & {\cellcolor{cbBlue!15}} 0.88 \\
&  & L22 {\scriptsize$(\alpha=75.0)$} & {\cellcolor{cbBlue!24}} 2.36 & {\cellcolor{cbOrange!11}} -0.22 & {\cellcolor{cbOrange!10}} -0.13 & {\cellcolor{cbBlue!14}} 0.73 & {\cellcolor{cbOrange!13}} -0.52 & {\cellcolor{cbBlue!14}} 0.77 & {\cellcolor{cbOrange!25}} -2.67 & {\cellcolor{cbBlue!12}} 0.38 & {\cellcolor{cbBlue!20}} 1.83 & {\cellcolor{cbBlue!10}} 0.07 & {\cellcolor{cbBlue!39}} 4.92 & {\cellcolor{cbBlue!14}} 0.68 \\
&  & L34 {\scriptsize$(\alpha=75.0)$} & {\cellcolor{cbBlue!35}} 4.34 & {\cellcolor{cbOrange!13}} -0.51 & {\cellcolor{cbOrange!12}} -0.43 & {\cellcolor{cbOrange!18}} -1.37 & {\cellcolor{cbOrange!12}} -0.36 & {\cellcolor{cbBlue!23}} 2.17 & {\cellcolor{cbBlue!21}} 1.96 & {\cellcolor{cbOrange!20}} -1.71 & {\cellcolor{cbOrange!20}} -1.72 & {\cellcolor{cbOrange!10}} -0.07 & {\cellcolor{cbBlue!47}} 6.20 & {\cellcolor{cbBlue!14}} 0.77 \\
\cmidrule(lr){2-15}
& \multirow{3}{*}{Gemma 2 9b} & L9 {\scriptsize$(\alpha=50.0)$} & {\cellcolor{cbOrange!29}} -3.25 & {\cellcolor{cbBlue!18}} 1.48 & {\cellcolor{cbBlue!16}} 1.09 & {\cellcolor{cbBlue!12}} 0.43 & {\cellcolor{cbBlue!23}} 2.29 & {\cellcolor{cbBlue!11}} 0.17 & {\cellcolor{cbOrange!31}} -3.63 & {\cellcolor{cbBlue!12}} 0.45 & {\cellcolor{cbBlue!34}} 4.08 & {\cellcolor{cbBlue!51}} 6.88 & {\cellcolor{cbBlue!10}} 0.16 & {\cellcolor{cbBlue!15}} 0.92 \\
&  & L20 {\scriptsize$(\alpha=50.0)$} & {\cellcolor{cbOrange!20}} -1.72 & {\cellcolor{cbOrange!11}} -0.25 & {\cellcolor{cbBlue!21}} 1.88 & {\cellcolor{cbOrange!16}} -1.04 & {\cellcolor{cbOrange!31}} -3.54 & {\cellcolor{cbOrange!12}} -0.37 & {\cellcolor{cbOrange!15}} -0.86 & {\cellcolor{cbBlue!26}} 2.75 & {\cellcolor{cbBlue!47}} 6.32 & {\cellcolor{cbBlue!32}} 3.76 & {\cellcolor{cbBlue!29}} 3.28 & {\cellcolor{cbBlue!15}} 0.93 \\
&  & L31 {\scriptsize$(\alpha=25.0)$} & {\cellcolor{cbBlue!23}} 2.30 & {\cellcolor{cbOrange!14}} -0.70 & {\cellcolor{cbBlue!20}} 1.69 & {\cellcolor{cbBlue!12}} 0.50 & {\cellcolor{cbBlue!20}} 1.73 & {\cellcolor{cbOrange!12}} -0.46 & {\cellcolor{cbOrange!23}} -2.22 & {\cellcolor{cbBlue!27}} 2.96 & {\cellcolor{cbOrange!13}} -0.59 & {\cellcolor{cbBlue!43}} 5.62 & {\cellcolor{cbBlue!25}} 2.52 & {\cellcolor{cbBlue!17}} 1.21 \\
\cmidrule(lr){2-15}
& \multirow{3}{*}{Llama3.1 70b} & L17 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbBlue!29}} 3.25 & {\cellcolor{cbOrange!28}} -3.03 & {\cellcolor{cbOrange!15}} -0.91 & {\cellcolor{cbBlue!25}} 2.62 & {\cellcolor{cbBlue!15}} 0.98 & {\cellcolor{cbBlue!17}} 1.19 & {\cellcolor{cbBlue!24}} 2.42 & {\cellcolor{cbBlue!14}} 0.79 & {\cellcolor{cbBlue!67}} 9.67 & {\cellcolor{cbBlue!17}} 1.27 & {\cellcolor{cbOrange!13}} -0.57 & {\cellcolor{cbBlue!19}} 1.61 \\
&  & L37 {\scriptsize$(\alpha=3.0)$} & {\cellcolor{cbBlue!29}} 3.34 & {\cellcolor{cbOrange!14}} -0.75 & {\cellcolor{cbBlue!18}} 1.39 & {\cellcolor{cbBlue!30}} 3.43 & {\cellcolor{cbBlue!13}} 0.66 & {\cellcolor{cbBlue!15}} 0.97 & {\cellcolor{cbBlue!34}} 4.10 & {\cellcolor{cbBlue!13}} 0.53 & {\cellcolor{cbBlue!38}} 4.82 & {\cellcolor{cbBlue!23}} 2.22 & {\cellcolor{cbBlue!15}} 0.85 & {\cellcolor{cbBlue!21}} 1.96 \\
&  & L57 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbBlue!27}} 2.97 & {\cellcolor{cbOrange!15}} -0.94 & {\cellcolor{cbBlue!20}} 1.69 & {\cellcolor{cbBlue!12}} 0.44 & {\cellcolor{cbBlue!20}} 1.82 & {\cellcolor{cbBlue!21}} 1.89 & {\cellcolor{cbOrange!15}} -0.97 & {\cellcolor{cbBlue!18}} 1.49 & {\cellcolor{cbBlue!21}} 1.87 & {\cellcolor{cbBlue!30}} 3.35 & {\cellcolor{cbBlue!19}} 1.56 & {\cellcolor{cbBlue!18}} 1.38 \\
\cmidrule(lr){2-15}
& \multirow{3}{*}{Llama3.1 8b} & L7 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbBlue!60}} 8.39 & {\cellcolor{cbOrange!17}} -1.20 & {\cellcolor{cbBlue!17}} 1.18 & {\cellcolor{cbBlue!14}} 0.77 & {\cellcolor{cbOrange!14}} -0.77 & {\cellcolor{cbBlue!19}} 1.52 & {\cellcolor{cbOrange!12}} -0.43 & {\cellcolor{cbBlue!20}} 1.68 & {\cellcolor{cbBlue!34}} 4.01 & {\cellcolor{cbBlue!28}} 3.01 & {\cellcolor{cbOrange!11}} -0.24 & {\cellcolor{cbBlue!19}} 1.63 \\
&  & L15 {\scriptsize$(\alpha=1.0)$} & {\cellcolor{cbBlue!37}} 4.52 & {\cellcolor{cbBlue!17}} 1.25 & {\cellcolor{cbBlue!22}} 2.13 & {\cellcolor{cbBlue!19}} 1.52 & {\cellcolor{cbOrange!12}} -0.38 & {\cellcolor{cbOrange!13}} -0.62 & {\cellcolor{cbBlue!13}} 0.57 & {\cellcolor{cbBlue!12}} 0.38 & {\cellcolor{cbBlue!23}} 2.32 & {\cellcolor{cbBlue!22}} 2.11 & {\cellcolor{cbOrange!24}} -2.48 & {\cellcolor{cbBlue!16}} 1.03 \\
&  & L23 {\scriptsize$(\alpha=1.0)$} & {\cellcolor{cbBlue!48}} 6.43 & {\cellcolor{cbBlue!16}} 1.16 & {\cellcolor{cbBlue!21}} 1.91 & {\cellcolor{cbOrange!13}} -0.63 & {\cellcolor{cbOrange!25}} -2.51 & {\cellcolor{cbBlue!20}} 1.77 & {\cellcolor{cbOrange!10}} -0.08 & {\cellcolor{cbBlue!22}} 2.03 & {\cellcolor{cbBlue!36}} 4.36 & {\cellcolor{cbBlue!14}} 0.69 & {\cellcolor{cbOrange!13}} -0.59 & {\cellcolor{cbBlue!17}} 1.32 \\
\midrule
\midrule
\multirow{12}{*}{\textit{Quality}} & \multirow{3}{*}{Gemma 2 27b} & L10 {\scriptsize$(\alpha=100.0)$} & {\cellcolor{cbBlue!28}} 3.01 & {\cellcolor{cbBlue!10}} 0.16 & {\cellcolor{cbOrange!10}} -0.02 & {\cellcolor{cbBlue!23}} 2.32 & {\cellcolor{cbOrange!15}} -0.91 & {\cellcolor{cbBlue!12}} 0.49 & {\cellcolor{cbOrange!14}} -0.80 & {\cellcolor{cbBlue!14}} 0.67 & {\cellcolor{cbBlue!21}} 1.92 & {\cellcolor{cbBlue!31}} 3.66 & {\cellcolor{cbBlue!39}} 4.91 & {\cellcolor{cbBlue!18}} 1.40 \\
&  & L22 {\scriptsize$(\alpha=100.0)$} & {\cellcolor{cbOrange!12}} -0.46 & {\cellcolor{cbOrange!11}} -0.31 & {\cellcolor{cbOrange!19}} -1.54 & {\cellcolor{cbOrange!12}} -0.39 & {\cellcolor{cbBlue!10}} 0.05 & {\cellcolor{cbBlue!15}} 0.98 & {\cellcolor{cbBlue!20}} 1.79 & {\cellcolor{cbBlue!18}} 1.34 & {\cellcolor{cbBlue!16}} 1.04 & {\cellcolor{cbBlue!17}} 1.18 & {\cellcolor{cbBlue!30}} 3.44 & {\cellcolor{cbBlue!13}} 0.65 \\
&  & L34 {\scriptsize$(\alpha=50.0)$} & {\cellcolor{cbOrange!11}} -0.32 & {\cellcolor{cbOrange!12}} -0.35 & {\cellcolor{cbOrange!16}} -1.03 & {\cellcolor{cbBlue!18}} 1.45 & {\cellcolor{cbOrange!13}} -0.60 & {\cellcolor{cbBlue!12}} 0.43 & {\cellcolor{cbOrange!15}} -0.94 & {\cellcolor{cbOrange!20}} -1.82 & {\cellcolor{cbBlue!32}} 3.83 & {\cellcolor{cbBlue!26}} 2.77 & {\cellcolor{cbBlue!33}} 3.85 & {\cellcolor{cbBlue!13}} 0.66 \\
\cmidrule(lr){2-15}
& \multirow{3}{*}{Gemma 2 9b} & L9 {\scriptsize$(\alpha=75.0)$} & {\cellcolor{cbOrange!10}} -0.01 & {\cellcolor{cbBlue!41}} 5.20 & {\cellcolor{cbBlue!17}} 1.29 & {\cellcolor{cbBlue!20}} 1.75 & {\cellcolor{cbBlue!37}} 4.62 & {\cellcolor{cbBlue!20}} 1.71 & {\cellcolor{cbOrange!10}} -0.10 & {\cellcolor{cbBlue!17}} 1.28 & {\cellcolor{cbBlue!80}} 11.70 & {\cellcolor{cbBlue!64}} 9.12 & {\cellcolor{cbBlue!36}} 4.51 & {\cellcolor{cbBlue!32}} 3.73 \\
&  & L20 {\scriptsize$(\alpha=50.0)$} & {\cellcolor{cbBlue!30}} 3.34 & {\cellcolor{cbBlue!12}} 0.36 & {\cellcolor{cbBlue!29}} 3.31 & {\cellcolor{cbBlue!22}} 2.12 & {\cellcolor{cbOrange!10}} -0.14 & {\cellcolor{cbBlue!19}} 1.54 & {\cellcolor{cbOrange!12}} -0.42 & {\cellcolor{cbBlue!18}} 1.47 & {\cellcolor{cbBlue!19}} 1.57 & {\cellcolor{cbBlue!40}} 5.04 & {\cellcolor{cbBlue!19}} 1.60 & {\cellcolor{cbBlue!20}} 1.80 \\
&  & L31 {\scriptsize$(\alpha=75.0)$} & {\cellcolor{cbBlue!23}} 2.25 & {\cellcolor{cbBlue!33}} 3.86 & {\cellcolor{cbBlue!16}} 1.08 & {\cellcolor{cbBlue!15}} 0.88 & {\cellcolor{cbOrange!10}} -0.06 & {\cellcolor{cbBlue!15}} 0.89 & {\cellcolor{cbOrange!15}} -0.96 & {\cellcolor{cbBlue!22}} 2.05 & {\cellcolor{cbBlue!64}} 9.07 & {\cellcolor{cbBlue!21}} 1.86 & {\cellcolor{cbBlue!14}} 0.72 & {\cellcolor{cbBlue!21}} 1.97 \\
\cmidrule(lr){2-15}
& \multirow{3}{*}{Llama3.1 70b} & L17 {\scriptsize$(\alpha=3.0)$} & {\cellcolor{cbBlue!25}} 2.58 & {\cellcolor{cbBlue!13}} 0.59 & {\cellcolor{cbBlue!12}} 0.37 & {\cellcolor{cbBlue!11}} 0.25 & {\cellcolor{cbBlue!13}} 0.65 & {\cellcolor{cbBlue!13}} 0.54 & {\cellcolor{cbOrange!17}} -1.24 & {\cellcolor{cbBlue!23}} 2.31 & {\cellcolor{cbBlue!52}} 7.04 & {\cellcolor{cbOrange!12}} -0.44 & {\cellcolor{cbBlue!19}} 1.65 & {\cellcolor{cbBlue!17}} 1.30 \\
&  & L37 {\scriptsize$(\alpha=1.0)$} & {\cellcolor{cbBlue!34}} 4.06 & {\cellcolor{cbOrange!20}} -1.74 & {\cellcolor{cbOrange!19}} -1.65 & {\cellcolor{cbOrange!16}} -1.01 & {\cellcolor{cbBlue!18}} 1.44 & {\cellcolor{cbBlue!14}} 0.83 & {\cellcolor{cbOrange!36}} -4.45 & {\cellcolor{cbBlue!20}} 1.75 & {\cellcolor{cbBlue!37}} 4.64 & {\cellcolor{cbBlue!20}} 1.71 & {\cellcolor{cbOrange!11}} -0.26 & {\cellcolor{cbBlue!12}} 0.48 \\
&  & L57 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbBlue!36}} 4.47 & {\cellcolor{cbBlue!11}} 0.32 & {\cellcolor{cbBlue!14}} 0.72 & {\cellcolor{cbBlue!15}} 0.89 & {\cellcolor{cbBlue!13}} 0.56 & {\cellcolor{cbBlue!10}} 0.14 & {\cellcolor{cbOrange!16}} -1.09 & {\cellcolor{cbBlue!17}} 1.30 & {\cellcolor{cbBlue!24}} 2.43 & {\cellcolor{cbOrange!11}} -0.29 & {\cellcolor{cbBlue!15}} 0.90 & {\cellcolor{cbBlue!15}} 0.94 \\
\cmidrule(lr){2-15}
& \multirow{3}{*}{Llama3.1 8b} & L7 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbBlue!54}} 7.49 & {\cellcolor{cbBlue!27}} 2.91 & {\cellcolor{cbBlue!22}} 2.08 & {\cellcolor{cbBlue!14}} 0.77 & {\cellcolor{cbBlue!14}} 0.82 & {\cellcolor{cbBlue!18}} 1.45 & {\cellcolor{cbBlue!20}} 1.79 & {\cellcolor{cbBlue!29}} 3.20 & {\cellcolor{cbBlue!28}} 3.14 & {\cellcolor{cbBlue!28}} 3.03 & {\cellcolor{cbOrange!10}} -0.11 & {\cellcolor{cbBlue!24}} 2.42 \\
&  & L15 {\scriptsize$(\alpha=3.0)$} & {\cellcolor{cbBlue!65}} 9.19 & {\cellcolor{cbBlue!13}} 0.64 & {\cellcolor{cbBlue!16}} 1.05 & {\cellcolor{cbOrange!19}} -1.57 & {\cellcolor{cbOrange!15}} -1.00 & {\cellcolor{cbOrange!13}} -0.63 & {\cellcolor{cbBlue!12}} 0.47 & {\cellcolor{cbBlue!34}} 4.06 & {\cellcolor{cbBlue!16}} 1.01 & {\cellcolor{cbBlue!19}} 1.62 & {\cellcolor{cbBlue!17}} 1.20 & {\cellcolor{cbBlue!18}} 1.46 \\
&  & L23 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbBlue!74}} 10.85 & {\cellcolor{cbBlue!22}} 2.01 & {\cellcolor{cbBlue!16}} 1.17 & {\cellcolor{cbOrange!12}} -0.35 & {\cellcolor{cbOrange!28}} -3.06 & {\cellcolor{cbBlue!18}} 1.37 & {\cellcolor{cbOrange!12}} -0.49 & {\cellcolor{cbBlue!29}} 3.18 & {\cellcolor{cbBlue!30}} 3.41 & {\cellcolor{cbBlue!23}} 2.25 & {\cellcolor{cbBlue!11}} 0.20 & {\cellcolor{cbBlue!21}} 1.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc||c}
\toprule
Method & LLM & Layer & am & cs & da & de & he & id & jv & mt & sk & sl & su & Average \\
\midrule
\midrule
\multirow{12}{*}{\textit{Language}} & \multirow{3}{*}{Gemma 2 27b} & L10 {\scriptsize$(\alpha=25.0)$} & {\cellcolor{cbBlue!27}} 1.58 & {\cellcolor{cbBlue!38}} 2.48 & {\cellcolor{cbBlue!17}} 0.63 & {\cellcolor{cbBlue!29}} 1.73 & {\cellcolor{cbBlue!47}} 3.25 & {\cellcolor{cbBlue!25}} 1.36 & {\cellcolor{cbOrange!20}} -0.96 & {\cellcolor{cbBlue!35}} 2.27 & {\cellcolor{cbOrange!14}} -0.39 & {\cellcolor{cbBlue!50}} 3.55 & {\cellcolor{cbOrange!30}} -1.76 & {\cellcolor{cbBlue!24}} 1.25 \\
& & L22 {\scriptsize$(\alpha=50.0)$} & {\cellcolor{cbOrange!17}} -0.64 & {\cellcolor{cbBlue!38}} 2.48 & {\cellcolor{cbBlue!10}} 0.00 & {\cellcolor{cbOrange!16}} -0.59 & {\cellcolor{cbBlue!31}} 1.85 & {\cellcolor{cbBlue!21}} 1.04 & {\cellcolor{cbOrange!23}} -1.19 & {\cellcolor{cbBlue!10}} 0.00 & {\cellcolor{cbOrange!12}} -0.20 & {\cellcolor{cbBlue!72}} 5.51 & {\cellcolor{cbOrange!25}} -1.35 & {\cellcolor{cbBlue!17}} 0.63 \\
& & L34 {\scriptsize$(\alpha=25.0)$} & {\cellcolor{cbBlue!21}} 0.97 & {\cellcolor{cbBlue!39}} 2.58 & {\cellcolor{cbBlue!13}} 0.34 & {\cellcolor{cbBlue!13}} 0.35 & {\cellcolor{cbOrange!12}} -0.26 & {\cellcolor{cbBlue!36}} 2.29 & {\cellcolor{cbOrange!17}} -0.69 & {\cellcolor{cbBlue!28}} 1.66 & {\cellcolor{cbOrange!18}} -0.75 & {\cellcolor{cbBlue!36}} 2.32 & {\cellcolor{cbOrange!19}} -0.87 & {\cellcolor{cbBlue!18}} 0.72 \\
\cmidrule(lr){2-15}
& \multirow{3}{*}{Gemma 2 9b} & L9 {\scriptsize$(\alpha=25.0)$} & {\cellcolor{cbOrange!57}} -4.14 & {\cellcolor{cbBlue!13}} 0.34 & {\cellcolor{cbBlue!12}} 0.24 & {\cellcolor{cbBlue!26}} 1.48 & {\cellcolor{cbOrange!16}} -0.54 & {\cellcolor{cbOrange!27}} -1.54 & {\cellcolor{cbBlue!15}} 0.51 & {\cellcolor{cbOrange!32}} -1.97 & {\cellcolor{cbBlue!33}} 2.06 & {\cellcolor{cbOrange!23}} -1.16 & {\cellcolor{cbOrange!15}} -0.49 & {\cellcolor{cbOrange!15}} -0.47 \\
&  & L20 {\scriptsize$(\alpha=50.0)$} & {\cellcolor{cbOrange!11}} -0.17 & {\cellcolor{cbBlue!20}} 0.96 & {\cellcolor{cbBlue!23}} 1.19 & {\cellcolor{cbBlue!19}} 0.87 & {\cellcolor{cbOrange!10}} -0.02 & {\cellcolor{cbOrange!12}} -0.21 & {\cellcolor{cbBlue!21}} 0.97 & {\cellcolor{cbOrange!34}} -2.13 & {\cellcolor{cbBlue!48}} 3.36 & {\cellcolor{cbOrange!15}} -0.47 & {\cellcolor{cbOrange!26}} -1.45 & {\cellcolor{cbBlue!12}} 0.26 \\
&  & L31 {\scriptsize$(\alpha=50.0)$} & {\cellcolor{cbOrange!36}} -2.35 & {\cellcolor{cbBlue!12}} 0.25 & {\cellcolor{cbBlue!55}} 3.99 & {\cellcolor{cbOrange!18}} -0.77 & {\cellcolor{cbBlue!10}} 0.02 & {\cellcolor{cbBlue!10}} 0.03 & {\cellcolor{cbBlue!12}} 0.20 & {\cellcolor{cbOrange!21}} -1.00 & {\cellcolor{cbBlue!37}} 2.44 & {\cellcolor{cbOrange!22}} -1.08 & {\cellcolor{cbBlue!15}} 0.49 & {\cellcolor{cbBlue!12}} 0.20 \\
\cmidrule(lr){2-15}
& \multirow{3}{*}{Llama3.1 70b} & L17 {\scriptsize$(\alpha=1.0)$} & {\cellcolor{cbBlue!31}} 1.85 & {\cellcolor{cbOrange!12}} -0.23 & {\cellcolor{cbOrange!11}} -0.13 & {\cellcolor{cbBlue!20}} 0.91 & {\cellcolor{cbBlue!25}} 1.32 & {\cellcolor{cbOrange!10}} -0.08 & {\cellcolor{cbBlue!13}} 0.32 & {\cellcolor{cbBlue!13}} 0.30 & {\cellcolor{cbOrange!23}} -1.20 & {\cellcolor{cbBlue!14}} 0.43 & {\cellcolor{cbBlue!33}} 2.04 & {\cellcolor{cbBlue!15}} 0.50 \\
&  & L37 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbOrange!17}} -0.70 & {\cellcolor{cbBlue!24}} 1.28 & {\cellcolor{cbBlue!20}} 0.89 & {\cellcolor{cbBlue!14}} 0.37 & {\cellcolor{cbBlue!49}} 3.46 & {\cellcolor{cbBlue!24}} 1.26 & {\cellcolor{cbBlue!10}} 0.08 & {\cellcolor{cbBlue!35}} 2.21 & {\cellcolor{cbBlue!28}} 1.61 & {\cellcolor{cbBlue!15}} 0.51 & {\cellcolor{cbBlue!42}} 2.85 & {\cellcolor{cbBlue!24}} 1.26 \\
& & L57 {\scriptsize$(\alpha=1.0)$} & {\cellcolor{cbBlue!17}} 0.63 & {\cellcolor{cbBlue!17}} 0.68 & {\cellcolor{cbBlue!19}} 0.82 & {\cellcolor{cbBlue!20}} 0.93 & {\cellcolor{cbBlue!43}} 2.96 & {\cellcolor{cbBlue!26}} 1.41 & {\cellcolor{cbOrange!12}} -0.24 & {\cellcolor{cbBlue!12}} 0.21 & {\cellcolor{cbBlue!10}} 0.06 & {\cellcolor{cbBlue!26}} 1.42 & {\cellcolor{cbBlue!54}} 3.91 & {\cellcolor{cbBlue!23}} 1.16 \\
\cmidrule(lr){2-15}
& \multirow[c]{3}{*}{Llama3.1 8b} & L7 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbOrange!24}} -1.23 & {\cellcolor{cbOrange!12}} -0.24 & {\cellcolor{cbBlue!38}} 2.50 & {\cellcolor{cbBlue!23}} 1.23 & {\cellcolor{cbBlue!13}} 0.33 & {\cellcolor{cbBlue!26}} 1.49 & {\cellcolor{cbOrange!28}} -1.66 & {\cellcolor{cbBlue!43}} 2.95 & {\cellcolor{cbOrange!23}} -1.21 & {\cellcolor{cbBlue!30}} 1.80 & {\cellcolor{cbOrange!35}} -2.25 & {\cellcolor{cbBlue!13}} 0.34 \\
&  & L15 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbBlue!25}} 1.39 & {\cellcolor{cbBlue!11}} 0.12 & {\cellcolor{cbOrange!22}} -1.09 & {\cellcolor{cbBlue!25}} 1.32 & {\cellcolor{cbOrange!22}} -1.07 & {\cellcolor{cbOrange!17}} -0.63 & {\cellcolor{cbBlue!17}} 0.70 & {\cellcolor{cbBlue!36}} 2.36 & {\cellcolor{cbOrange!14}} -0.38 & {\cellcolor{cbBlue!30}} 1.83 & {\cellcolor{cbOrange!20}} -0.90 & {\cellcolor{cbBlue!13}} 0.33 \\
&  & L23 {\scriptsize$(\alpha=3.0)$} & {\cellcolor{cbOrange!11}} -0.14 & {\cellcolor{cbOrange!10}} -0.07 & {\cellcolor{cbBlue!30}} 1.77 & {\cellcolor{cbBlue!29}} 1.73 & {\cellcolor{cbBlue!13}} 0.35 & {\cellcolor{cbBlue!39}} 2.61 & {\cellcolor{cbBlue!17}} 0.70 & {\cellcolor{cbBlue!11}} 0.13 & {\cellcolor{cbOrange!11}} -0.17 & {\cellcolor{cbBlue!22}} 1.10 & {\cellcolor{cbOrange!24}} -1.28 & {\cellcolor{cbBlue!16}} 0.61 \\
\midrule
\midrule
\multirow{12}{*}{\textit{Quality}} & \multirow{3}{*}{Gemma 2 27b} & L10 {\scriptsize$(\alpha=75.0)$} & {\cellcolor{cbOrange!15}} -0.45 & {\cellcolor{cbBlue!34}} 2.18 & {\cellcolor{cbBlue!38}} 2.52 & {\cellcolor{cbBlue!24}} 1.25 & {\cellcolor{cbBlue!18}} 0.72 & {\cellcolor{cbBlue!35}} 2.26 & {\cellcolor{cbOrange!13}} -0.28 & {\cellcolor{cbBlue!34}} 2.11 & {\cellcolor{cbBlue!36}} 2.31 & {\cellcolor{cbBlue!63}} 4.73 & {\cellcolor{cbOrange!24}} -1.30 & {\cellcolor{cbBlue!26}} 1.46 \\
&  & L22 {\scriptsize$(\alpha=75.0)$} & {\cellcolor{cbBlue!10}} 0.04 & {\cellcolor{cbBlue!51}} 3.68 & {\cellcolor{cbOrange!17}} -0.63 & {\cellcolor{cbBlue!33}} 2.06 & {\cellcolor{cbOrange!15}} -0.45 & {\cellcolor{cbBlue!40}} 2.66 & {\cellcolor{cbOrange!20}} -0.95 & {\cellcolor{cbBlue!19}} 0.81 & {\cellcolor{cbBlue!21}} 0.99 & {\cellcolor{cbBlue!47}} 3.32 & {\cellcolor{cbOrange!29}} -1.72 & {\cellcolor{cbBlue!20}} 0.89 \\
&  & L34 {\scriptsize$(\alpha=25.0)$} & {\cellcolor{cbBlue!21}} 0.97 & {\cellcolor{cbBlue!39}} 2.58 & {\cellcolor{cbBlue!13}} 0.34 & {\cellcolor{cbBlue!13}} 0.35 & {\cellcolor{cbOrange!12}} -0.26 & {\cellcolor{cbBlue!36}} 2.29 & {\cellcolor{cbOrange!17}} -0.69 & {\cellcolor{cbBlue!28}} 1.66 & {\cellcolor{cbOrange!18}} -0.75 & {\cellcolor{cbBlue!36}} 2.32 & {\cellcolor{cbOrange!19}} -0.87 & {\cellcolor{cbBlue!18}} 0.72 \\
\cmidrule(lr){2-15}
& \multirow[c]{3}{*}{Gemma 2 9b} & L9 {\scriptsize$(\alpha=25.0)$} & {\cellcolor{cbBlue!18}} 0.74 & {\cellcolor{cbBlue!19}} 0.87 & {\cellcolor{cbBlue!41}} 2.75 & {\cellcolor{cbOrange!12}} -0.20 & {\cellcolor{cbBlue!29}} 1.75 & {\cellcolor{cbBlue!14}} 0.37 & {\cellcolor{cbBlue!27}} 1.57 & {\cellcolor{cbBlue!46}} 3.19 & {\cellcolor{cbBlue!16}} 0.61 & {\cellcolor{cbBlue!18}} 0.78 & {\cellcolor{cbOrange!10}} -0.09 & {\cellcolor{cbBlue!22}} 1.12 \\
& & L20 {\scriptsize$(\alpha=25.0)$} & {\cellcolor{cbOrange!49}} -3.42 & {\cellcolor{cbOrange!18}} -0.72 & {\cellcolor{cbBlue!22}} 1.07 & {\cellcolor{cbOrange!10}} -0.05 & {\cellcolor{cbBlue!10}} 0.01 & {\cellcolor{cbBlue!24}} 1.31 & {\cellcolor{cbBlue!22}} 1.13 & {\cellcolor{cbBlue!15}} 0.48 & {\cellcolor{cbOrange!12}} -0.24 & {\cellcolor{cbOrange!10}} -0.02 & {\cellcolor{cbOrange!31}} -1.92 & {\cellcolor{cbOrange!12}} -0.22 \\
& & L31 {\scriptsize$(\alpha=50.0)$} & {\cellcolor{cbOrange!27}} -1.51 & {\cellcolor{cbOrange!15}} -0.45 & {\cellcolor{cbBlue!40}} 2.68 & {\cellcolor{cbBlue!24}} 1.31 & {\cellcolor{cbBlue!13}} 0.27 & {\cellcolor{cbBlue!17}} 0.62 & {\cellcolor{cbOrange!40}} -2.70 & {\cellcolor{cbOrange!23}} -1.20 & {\cellcolor{cbBlue!52}} 3.75 & {\cellcolor{cbOrange!17}} -0.67 & {\cellcolor{cbOrange!11}} -0.11 & {\cellcolor{cbBlue!12}} 0.18 \\
\cmidrule(lr){2-15}
& \multirow[c]{3}{*}{Llama3.1 70b} & L17 {\scriptsize$(\alpha=1.0)$} & {\cellcolor{cbBlue!27}} 1.55 & {\cellcolor{cbBlue!17}} 0.68 & {\cellcolor{cbBlue!13}} 0.31 & {\cellcolor{cbBlue!26}} 1.45 & {\cellcolor{cbBlue!42}} 2.83 & {\cellcolor{cbBlue!18}} 0.74 & {\cellcolor{cbBlue!25}} 1.37 & {\cellcolor{cbOrange!15}} -0.46 & {\cellcolor{cbBlue!30}} 1.79 & {\cellcolor{cbBlue!22}} 1.12 & {\cellcolor{cbBlue!38}} 2.51 & {\cellcolor{cbBlue!24}} 1.26 \\
&  & L37 {\scriptsize$(\alpha=1.0)$} & {\cellcolor{cbOrange!18}} -0.70 & {\cellcolor{cbBlue!17}} 0.70 & {\cellcolor{cbBlue!19}} 0.80 & {\cellcolor{cbOrange!10}} -0.03 & {\cellcolor{cbBlue!42}} 2.84 & {\cellcolor{cbOrange!16}} -0.58 & {\cellcolor{cbOrange!13}} -0.28 & {\cellcolor{cbOrange!14}} -0.44 & {\cellcolor{cbBlue!14}} 0.42 & {\cellcolor{cbOrange!10}} -0.09 & {\cellcolor{cbBlue!64}} 4.77 & {\cellcolor{cbBlue!17}} 0.67 \\
&  & L57 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbOrange!25}} -1.40 & {\cellcolor{cbBlue!21}} 1.02 & {\cellcolor{cbBlue!15}} 0.46 & {\cellcolor{cbOrange!20}} -0.90 & {\cellcolor{cbBlue!24}} 1.25 & {\cellcolor{cbOrange!15}} -0.52 & {\cellcolor{cbBlue!15}} 0.45 & {\cellcolor{cbBlue!37}} 2.44 & {\cellcolor{cbBlue!31}} 1.89 & {\cellcolor{cbBlue!14}} 0.43 & {\cellcolor{cbBlue!72}} 5.48 & {\cellcolor{cbBlue!20}} 0.96 \\
\cmidrule(lr){2-15}
& \multirow[c]{3}{*}{Llama3.1 8b} & L7 {\scriptsize$(\alpha=2.0)$} & {\cellcolor{cbBlue!21}} 1.03 & {\cellcolor{cbBlue!30}} 1.82 & {\cellcolor{cbBlue!29}} 1.70 & {\cellcolor{cbBlue!21}} 1.03 & {\cellcolor{cbBlue!18}} 0.72 & {\cellcolor{cbBlue!21}} 1.00 & {\cellcolor{cbOrange!25}} -1.36 & {\cellcolor{cbBlue!45}} 3.13 & {\cellcolor{cbBlue!10}} 0.04 & {\cellcolor{cbOrange!17}} -0.67 & {\cellcolor{cbBlue!10}} 0.05 & {\cellcolor{cbBlue!18}} 0.77 \\
&  & L15 {\scriptsize$(\alpha=3.0)$} & {\cellcolor{cbBlue!26}} 1.49 & {\cellcolor{cbBlue!13}} 0.32 & {\cellcolor{cbOrange!10}} -0.08 & {\cellcolor{cbBlue!27}} 1.56 & {\cellcolor{cbOrange!25}} -1.37 & {\cellcolor{cbOrange!10}} -0.03 & {\cellcolor{cbOrange!37}} -2.39 & {\cellcolor{cbBlue!44}} 3.06 & {\cellcolor{cbOrange!80}} -6.14 & {\cellcolor{cbOrange!14}} -0.39 & {\cellcolor{cbOrange!20}} -0.90 & {\cellcolor{cbOrange!15}} -0.44 \\
&  & L23 {\scriptsize$(\alpha=4.0)$} & {\cellcolor{cbBlue!56}} 4.05 & {\cellcolor{cbOrange!14}} -0.43 & {\cellcolor{cbOrange!29}} -1.72 & {\cellcolor{cbBlue!26}} 1.49 & {\cellcolor{cbOrange!27}} -1.53 & {\cellcolor{cbBlue!18}} 0.71 & {\cellcolor{cbOrange!22}} -1.08 & {\cellcolor{cbBlue!43}} 2.97 & {\cellcolor{cbOrange!32}} -2.02 & {\cellcolor{cbOrange!18}} -0.71 & {\cellcolor{cbBlue!12}} 0.20 & {\cellcolor{cbBlue!11}} 0.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{0.1\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}}
\toprule
\textbf{LLM + steering} &
\textbf{Early layer} &
\textbf{Middle layer} &
\textbf{Late layer}  \\
\midrule

Gemma 2 27b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/10_gemma_27b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/22_gemma_27b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/34_gemma_27b_language_boxplot.pdf} \\

Gemma 2 27b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/10_gemma_27b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/22_gemma_27b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/34_gemma_27b_quality_boxplot.pdf} \\

Gemma 2 9b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/9_gemma_9b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/20_gemma_9b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/31_gemma_9b_language_boxplot.pdf} \\

Gemma 2 9b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/9_gemma_9b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/20_gemma_9b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/31_gemma_9b_quality_boxplot.pdf} \\

Llama 3.1 70b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/17_llama3_70b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/37_llama3_70b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/57_llama3_70b_language_boxplot.pdf} \\

Llama 3.1 70b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/17_llama3_70b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/37_llama3_70b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/57_llama3_70b_quality_boxplot.pdf} \\

Llama 3.1 8b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/7_llama3_8b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/15_llama3_8b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/23_llama3_8b_language_boxplot.pdf} \\

Llama 3.1 8b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/7_llama3_8b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/15_llama3_8b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res/23_llama3_8b_quality_boxplot.pdf} \\

\bottomrule
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{0.1\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}}
\toprule
\textbf{LLM + steering} &
\textbf{Early layer} &
\textbf{Middle layer} &
\textbf{Late layer}  \\
\midrule

Gemma 2 27b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/10_gemma_27b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/22_gemma_27b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/34_gemma_27b_language_boxplot.pdf} \\

Gemma 2 27b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/10_gemma_27b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/22_gemma_27b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/34_gemma_27b_quality_boxplot.pdf} \\

Gemma 2 9b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/9_gemma_9b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/20_gemma_9b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/31_gemma_9b_language_boxplot.pdf} \\

Gemma 2 9b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/9_gemma_9b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/20_gemma_9b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/31_gemma_9b_quality_boxplot.pdf} \\

Llama 3.1 70b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/17_llama3_70b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/37_llama3_70b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/57_llama3_70b_language_boxplot.pdf} \\

Llama 3.1 70b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/17_llama3_70b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/37_llama3_70b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/57_llama3_70b_quality_boxplot.pdf} \\

Llama 3.1 8b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/7_llama3_8b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/15_llama3_8b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/23_llama3_8b_language_boxplot.pdf} \\

Llama 3.1 8b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/7_llama3_8b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/15_llama3_8b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/alpha_res_icl/23_llama3_8b_quality_boxplot.pdf} \\

\bottomrule
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{0.1\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}}
\toprule
\textbf{LLM + steering} &
\textbf{Early layer} &
\textbf{Middle layer} &
\textbf{Late layer}  \\
\midrule

Gemma 2 27b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/full_res/10_gemma_27b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/22_gemma_27b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/34_gemma_27b_language_boxplot.pdf} \\

Gemma 2 27b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/full_res/10_gemma_27b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/22_gemma_27b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/34_gemma_27b_quality_boxplot.pdf} \\

Gemma 2 9b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/full_res/9_gemma_9b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/20_gemma_9b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/31_gemma_9b_language_boxplot.pdf} \\

Gemma 2 9b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/full_res/9_gemma_9b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/20_gemma_9b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/31_gemma_9b_quality_boxplot.pdf} \\

Llama 3.1 70b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/full_res/17_llama3_70b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/37_llama3_70b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/57_llama3_70b_language_boxplot.pdf} \\

Llama 3.1 70b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/full_res/17_llama3_70b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/37_llama3_70b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/57_llama3_70b_quality_boxplot.pdf} \\

Llama 3.1 8b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/full_res/7_llama3_8b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/15_llama3_8b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/23_llama3_8b_language_boxplot.pdf} \\

Llama 3.1 8b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/full_res/7_llama3_8b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/15_llama3_8b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res/23_llama3_8b_quality_boxplot.pdf} \\

\bottomrule
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{0.1\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}
                >{\centering\arraybackslash}m{0.2\textwidth}}
\toprule
\textbf{LLM + steering} &
\textbf{Early layer} &
\textbf{Middle layer} &
\textbf{Late layer}  \\
\midrule

Gemma 2 27b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/10_gemma_27b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/22_gemma_27b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/34_gemma_27b_language_boxplot.pdf} \\

Gemma 2 27b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/10_gemma_27b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/22_gemma_27b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/34_gemma_27b_quality_boxplot.pdf} \\

Gemma 2 9b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/9_gemma_9b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/20_gemma_9b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/31_gemma_9b_language_boxplot.pdf} \\

Gemma 2 9b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/9_gemma_9b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/20_gemma_9b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/31_gemma_9b_quality_boxplot.pdf} \\

Llama 3.1 70b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/17_llama3_70b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/37_llama3_70b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/57_llama3_70b_language_boxplot.pdf} \\

Llama 3.1 70b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/17_llama3_70b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/37_llama3_70b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/57_llama3_70b_quality_boxplot.pdf} \\

Llama 3.1 8b  (lang.) &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/7_llama3_8b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/15_llama3_8b_language_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/23_llama3_8b_language_boxplot.pdf} \\

Llama 3.1 8b  (qual.) &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/7_llama3_8b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/15_llama3_8b_quality_boxplot.pdf} &
\includegraphics[width=0.2\textwidth]{figures/full_res_icl/23_llama3_8b_quality_boxplot.pdf} \\

\bottomrule
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{0.1\textwidth}
                >{\centering\arraybackslash}m{0.18\textwidth}
                >{\centering\arraybackslash}m{0.18\textwidth}
                >{\centering\arraybackslash}m{0.18\textwidth}
                >{\centering\arraybackslash}m{0.18\textwidth}}
\toprule
\textbf{Layers + steering} &
\textbf{Lexical div.} &
\textbf{Embbeding div.} &
\textbf{Isocontour rad.} &
\textbf{Homogeneity}  \\
\midrule

Early layers  (qual.) &
\includegraphics[width=0.18\textwidth]{figures/divs/lexical_div_diff_rel_lower_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/emb_div_diff_rel_lower_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/isocontour_radius_rel_lower_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/homogeneity_rel_lower_qual_boxplot.pdf}\\

Early layers  (lang.) &
\includegraphics[width=0.18\textwidth]{figures/divs/lexical_div_diff_rel_lower_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/emb_div_diff_rel_lower_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/isocontour_radius_rel_lower_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/homogeneity_rel_lower_lang_boxplot.pdf}\\

Middle layers  (qual.) &
\includegraphics[width=0.18\textwidth]{figures/divs/lexical_div_diff_rel_middle_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/emb_div_diff_rel_middle_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/isocontour_radius_rel_middle_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/homogeneity_rel_middle_qual_boxplot.pdf}\\

Middle layers  (lang.) &
\includegraphics[width=0.18\textwidth]{figures/divs/lexical_div_diff_rel_middle_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/emb_div_diff_rel_middle_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/isocontour_radius_rel_middle_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/homogeneity_rel_middle_lang_boxplot.pdf}\\

Later layers  (qual.) &
\includegraphics[width=0.18\textwidth]{figures/divs/lexical_div_diff_rel_higher_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/emb_div_diff_rel_higher_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/isocontour_radius_rel_higher_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/homogeneity_rel_higher_qual_boxplot.pdf}\\

Later layers  (lang.) &
\includegraphics[width=0.18\textwidth]{figures/divs/lexical_div_diff_rel_higher_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/emb_div_diff_rel_higher_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/isocontour_radius_rel_higher_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs/homogeneity_rel_higher_lang_boxplot.pdf}\\

\bottomrule
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{0.1\textwidth}
                >{\centering\arraybackslash}m{0.18\textwidth}
                >{\centering\arraybackslash}m{0.18\textwidth}
                >{\centering\arraybackslash}m{0.18\textwidth}
                >{\centering\arraybackslash}m{0.18\textwidth}}
\toprule
\textbf{Layers + steering} &
\textbf{Lexical div.} &
\textbf{Embbeding div.} &
\textbf{Isocontour rad.} &
\textbf{Homogeneity}  \\
\midrule

Early layers  (qual.) &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/lexical_div_diff_rel_lower_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/emb_div_diff_rel_lower_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/isocontour_radius_rel_lower_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/homogeneity_rel_lower_qual_boxplot.pdf}\\

Early layers  (lang.) &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/lexical_div_diff_rel_lower_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/emb_div_diff_rel_lower_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/isocontour_radius_rel_lower_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/homogeneity_rel_lower_lang_boxplot.pdf}\\

Middle layers  (qual.) &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/lexical_div_diff_rel_middle_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/emb_div_diff_rel_middle_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/isocontour_radius_rel_middle_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/homogeneity_rel_middle_qual_boxplot.pdf}\\

Middle layers  (lang.) &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/lexical_div_diff_rel_middle_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/emb_div_diff_rel_middle_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/isocontour_radius_rel_middle_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/homogeneity_rel_middle_lang_boxplot.pdf}\\

Later layers  (qual.) &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/lexical_div_diff_rel_higher_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/emb_div_diff_rel_higher_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/isocontour_radius_rel_higher_qual_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/homogeneity_rel_higher_qual_boxplot.pdf}\\

Later layers  (lang.) &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/lexical_div_diff_rel_higher_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/emb_div_diff_rel_higher_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/isocontour_radius_rel_higher_lang_boxplot.pdf} &
\includegraphics[width=0.18\textwidth]{figures/divs_icl/homogeneity_rel_higher_lang_boxplot.pdf}\\

\bottomrule
\end{tabular}
